On the Computational Complexities of Various Geography Variants

Generalized Geography is a combinatorial game played on a directed graph. Players take turns moving a token from vertex to vertex, deleting a vertex after moving the token away from it. A player unable to move loses. It is well known that the computational complexity of determining which player should win from a given position of Generalized Geography is PSPACE-complete. We introduce several rule variants to Generalized Geography, and we explore the computational complexity of determining the winner of positions of many resulting games. Among our results is a proof that determining the winner of a game known in the literature as Undirected Partizan Geography is PSPACE-complete, even when restricted to being played on a bipartite graph.

==> 20133.tex <==

\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=30pt}]

\node[circ] at (0, 0) (v1) {$2T$};
\node[circ] at (2cm, 0) (v2) {$4$};
\node[circ] at (4cm, 0) (v3) {$3$};
\node[circ] at (6cm, 0) (v4) {$1$};
\node[circ] at (8cm, 0) (v5) {$1$};

\node at (0, -1cm) (v1l) {$v_1$};
\node at (2cm, -1cm) (v2l) {$v_2$};
\node at (4cm, -1cm) (v3l) {$v_3$};
\node at (6cm, -1cm) (v4l) {$v_4$};
\node at (8cm, -1cm) (v5l) {$v_5$};

\draw (v1) to (v2);
\draw (v2) to (v3);
\draw (v3) to (v4);
\draw (v4) to (v5);
\end{tikzpicture}


==> 20133red.tex <==

\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=25pt}, scale=0.9]

\node[circ] at (0, 0) (v) {$T$};
\node[circ] at (0, -3) (w) {};
\node[circ] at (0, -6) (x) {};
\node[circ] at (2, -1.5) (y) {};
\node[circ] at (2, -4.5) (z) {};

\draw[->] (v) to (w);
\draw[->] (v) to (y);
\draw[->] (w) to (x);
\draw[->] (x) to (z);
\draw[->] (y) to (w);
\draw[->] (y) to (z);
\draw[->] (z) to (w);
\draw[->] (z) to [out=50, in=20] (v);

\node at (3.5, -3) (arrow) {$\Longrightarrow$};

\node[circ] at (5, 0) (v1) {$2T$};
\node[circ] at (6.5, 0) (v2) {$4$};
\node[circ] at (8, 0) (v3) {$3$};
\node[circ] at (9.5, 0) (v4) {$1$};
\node[circ] at (11, 0) (v5) {$1$};

\node[circ] at (5, -3) (w1) {$2$};
\node[circ] at (6.5, -3) (w2) {$4$};
\node[circ] at (8, -3) (w3) {$3$};
\node[circ] at (9.5, -3) (w4) {$1$};
\node[circ] at (11, -3) (w5) {$1$};

\node[circ] at (5, -6) (x1) {$2$};
\node[circ] at (6.5, -6) (x2) {$4$};
\node[circ] at (8, -6) (x3) {$3$};
\node[circ] at (9.5, -6) (x4) {$1$};
\node[circ] at (11, -6) (x5) {$1$};

\node[circ] at (8, -1.5) (y1) {$2$};
\node[circ] at (9.5, -1.5) (y2) {$4$};
\node[circ] at (11, -1.5) (y3) {$3$};
\node[circ] at (12.5, -1.5) (y4) {$1$};
\node[circ] at (14, -1.5) (y5) {$1$};

\node[circ] at (8, -4.5) (z1) {$2$};
\node[circ] at (9.5, -4.5) (z2) {$4$};
\node[circ] at (11, -4.5) (z3) {$3$};
\node[circ] at (12.5, -4.5) (z4) {$1$};
\node[circ] at (14, -4.5) (z5) {$1$};

\draw (v1) to (v2);
\draw (v2) to (v3);
\draw (v3) to (v4);
\draw (v4) to (v5);

\draw (w1) to (w2);
\draw (w2) to (w3);
\draw (w3) to (w4);
\draw (w4) to (w5);

\draw (x1) to (x2);
\draw (x2) to (x3);
\draw (x3) to (x4);
\draw (x4) to (x5);

\draw (y1) to (y2);
\draw (y2) to (y3);
\draw (y3) to (y4);
\draw (y4) to (y5);

\draw (z1) to (z2);
\draw (z2) to (z3);
\draw (z3) to (z4);
\draw (z4) to (z5);

\draw (v5) to [out=210, in=80] (w1);
\draw (v5) to [out=245, in=35, looseness=0] (y1);
\draw (w5) to [out=210, in=80, looseness=0.7] (x1);
\draw (x5) to (z1);
\draw (y5) to [out=210, in=30] (w1);
\draw (y5) to [out=260, in=30, looseness=0.7] (z1);
\draw (z5) to [out=150, in=-30, looseness=0.45] (w1);
\draw (z5) to [out=70, in=30, looseness=1.6] (v1);
\end{tikzpicture}


==> 20133treedel.tex <==
\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=25pt}, rect/.style={draw, rectangle, minimum height=1.300000cm, minimum width=6.700000cm}]

\node[rect] at (2.670000cm, 0.000000cm) (node24311t0) {};
\node[circ] at (0.000000cm, 0.000000cm) (node24311t0_1) {\footnotesize{$2T$}};
\node[circ] at (1.100000cm, 0.000000cm) (node24311t0_2) {\footnotesize{$4$}};
\node[circ] at (2.200000cm, 0.000000cm) (node24311t0_3) {\footnotesize{$3$}};
\node[circ] at (3.300000cm, 0.000000cm) (node24311t0_4) {\footnotesize{$1$}};
\node[circ] at (4.400000cm, 0.000000cm) (node24311t0_5) {\footnotesize{$1$}};
\node at (5.500000cm, 0.000000cm) (node24311t0_outcome) {\footnotesize{$(D)$}};
\node[rect] at (2.670000cm, -1.800000cm) (node14311t1) {};
\node[circ] at (0.000000cm, -1.800000cm) (node14311t1_1) {\footnotesize{$1$}};
\node[circ] at (1.100000cm, -1.800000cm) (node14311t1_2) {\footnotesize{$4T$}};
\node[circ] at (2.200000cm, -1.800000cm) (node14311t1_3) {\footnotesize{$3$}};
\node[circ] at (3.300000cm, -1.800000cm) (node14311t1_4) {\footnotesize{$1$}};
\node[circ] at (4.400000cm, -1.800000cm) (node14311t1_5) {\footnotesize{$1$}};
\node at (5.500000cm, -1.800000cm) (node14311t1_outcome) {\footnotesize{$(D)$}};
\node[rect] at (2.670000cm, -3.600000cm) (node13311t2) {};
\node[circ] at (0.000000cm, -3.600000cm) (node13311t2_1) {\footnotesize{$1$}};
\node[circ] at (1.100000cm, -3.600000cm) (node13311t2_2) {\footnotesize{$3$}};
\node[circ] at (2.200000cm, -3.600000cm) (node13311t2_3) {\footnotesize{$3T$}};
\node[circ] at (3.300000cm, -3.600000cm) (node13311t2_4) {\footnotesize{$1$}};
\node[circ] at (4.400000cm, -3.600000cm) (node13311t2_5) {\footnotesize{$1$}};
\node at (5.500000cm, -3.600000cm) (node13311t2_outcome) {\footnotesize{$(D)$}};
\node[rect] at (2.670000cm, -5.400000cm) (node13211t1) {};
\node[circ] at (0.000000cm, -5.400000cm) (node13211t1_1) {\footnotesize{$1$}};
\node[circ] at (1.100000cm, -5.400000cm) (node13211t1_2) {\footnotesize{$3T$}};
\node[circ] at (2.200000cm, -5.400000cm) (node13211t1_3) {\footnotesize{$2$}};
\node[circ] at (3.300000cm, -5.400000cm) (node13211t1_4) {\footnotesize{$1$}};
\node[circ] at (4.400000cm, -5.400000cm) (node13211t1_5) {\footnotesize{$1$}};
\node at (5.500000cm, -5.400000cm) (node13211t1_outcome) {\footnotesize{$(D)$}};
\node[rect] at (2.670000cm, -7.200000cm) (node12211t2) {};
\node[circ] at (0.000000cm, -7.200000cm) (node12211t2_1) {\footnotesize{$1$}};
\node[circ] at (1.100000cm, -7.200000cm) (node12211t2_2) {\footnotesize{$2$}};
\node[circ] at (2.200000cm, -7.200000cm) (node12211t2_3) {\footnotesize{$2T$}};
\node[circ] at (3.300000cm, -7.200000cm) (node12211t2_4) {\footnotesize{$1$}};
\node[circ] at (4.400000cm, -7.200000cm) (node12211t2_5) {\footnotesize{$1$}};
\node at (5.500000cm, -7.200000cm) (node12211t2_outcome) {\footnotesize{$(D)$}};
\node[rect] at (2.670000cm, -9.000000cm) (node12111t1) {};
\node[circ] at (0.000000cm, -9.000000cm) (node12111t1_1) {\footnotesize{$1$}};
\node[circ] at (1.100000cm, -9.000000cm) (node12111t1_2) {\footnotesize{$2T$}};
\node[circ] at (2.200000cm, -9.000000cm) (node12111t1_3) {\footnotesize{$1$}};
\node[circ] at (3.300000cm, -9.000000cm) (node12111t1_4) {\footnotesize{$1$}};
\node[circ] at (4.400000cm, -9.000000cm) (node12111t1_5) {\footnotesize{$1$}};
\node at (5.500000cm, -9.000000cm) (node12111t1_outcome) {\footnotesize{$(D)$}};
\node[rect] at (2.670000cm, -10.800000cm) (node11111t0) {};
\node[circ] at (0.000000cm, -10.800000cm) (node11111t0_1) {\footnotesize{$1T$}};
\node[circ] at (1.100000cm, -10.800000cm) (node11111t0_2) {\footnotesize{$1$}};
\node[circ] at (2.200000cm, -10.800000cm) (node11111t0_3) {\footnotesize{$1$}};
\node[circ] at (3.300000cm, -10.800000cm) (node11111t0_4) {\footnotesize{$1$}};
\node[circ] at (4.400000cm, -10.800000cm) (node11111t0_5) {\footnotesize{$1$}};
\node at (5.500000cm, -10.800000cm) (node11111t0_outcome) {\footnotesize{$(D)$}};
\node[rect] at (2.670000cm, -12.600000cm) (node01111t1) {};
%\node[circ] at (0.000000cm, -12.600000cm) (node01111t1_1) {\footnotesize{$0$}};
\node[circ] at (1.100000cm, -12.600000cm) (node01111t1_2) {\footnotesize{$1T$}};
\node[circ] at (2.200000cm, -12.600000cm) (node01111t1_3) {\footnotesize{$1$}};
\node[circ] at (3.300000cm, -12.600000cm) (node01111t1_4) {\footnotesize{$1$}};
\node[circ] at (4.400000cm, -12.600000cm) (node01111t1_5) {\footnotesize{$1$}};
\node at (5.500000cm, -12.600000cm) (node01111t1_outcome) {\footnotesize{$(D)$}};
\node[rect] at (2.670000cm, -14.400000cm) (node00111t2) {};
%\node[circ] at (0.000000cm, -14.400000cm) (node00111t2_1) {\footnotesize{$0$}};
%\node[circ] at (1.100000cm, -14.400000cm) (node00111t2_2) {\footnotesize{$0$}};
\node[circ] at (2.200000cm, -14.400000cm) (node00111t2_3) {\footnotesize{$1T$}};
\node[circ] at (3.300000cm, -14.400000cm) (node00111t2_4) {\footnotesize{$1$}};
\node[circ] at (4.400000cm, -14.400000cm) (node00111t2_5) {\footnotesize{$1$}};
\node at (5.500000cm, -14.400000cm) (node00111t2_outcome) {\footnotesize{$(D)$}};
\node[rect] at (2.670000cm, -16.200000cm) (node00011t3) {};
%\node[circ] at (0.000000cm, -16.200000cm) (node00011t3_1) {\footnotesize{$0$}};
%\node[circ] at (1.100000cm, -16.200000cm) (node00011t3_2) {\footnotesize{$0$}};
%\node[circ] at (2.200000cm, -16.200000cm) (node00011t3_3) {\footnotesize{$0$}};
\node[circ] at (3.300000cm, -16.200000cm) (node00011t3_4) {\footnotesize{$1T$}};
\node[circ] at (4.400000cm, -16.200000cm) (node00011t3_5) {\footnotesize{$1$}};
\node at (5.500000cm, -16.200000cm) (node00011t3_outcome) {\footnotesize{$(D)$}};
\node[rect] at (2.670000cm, -18.000000cm) (node00001t4) {};
%\node[circ] at (0.000000cm, -18.000000cm) (node00001t4_1) {\footnotesize{$0$}};
%\node[circ] at (1.100000cm, -18.000000cm) (node00001t4_2) {\footnotesize{$0$}};
%\node[circ] at (2.200000cm, -18.000000cm) (node00001t4_3) {\footnotesize{$0$}};
%\node[circ] at (3.300000cm, -18.000000cm) (node00001t4_4) {\footnotesize{$0$}};
\node[circ] at (4.400000cm, -18.000000cm) (node00001t4_5) {\footnotesize{$1T$}};
\node at (5.500000cm, -18.000000cm) (node00001t4_outcome) {\footnotesize{$(D)$}};
\node[rect] at (10.670000cm, 0.000000cm) (node12111t3) {};
\node[circ] at (8.000000cm, 0.000000cm) (node12111t3_1) {\footnotesize{$1$}};
\node[circ] at (9.100000cm, 0.000000cm) (node12111t3_2) {\footnotesize{$2$}};
\node[circ] at (10.200000cm, 0.000000cm) (node12111t3_3) {\footnotesize{$1$}};
\node[circ] at (11.300000cm, 0.000000cm) (node12111t3_4) {\footnotesize{$1T$}};
\node[circ] at (12.400000cm, 0.000000cm) (node12111t3_5) {\footnotesize{$1$}};
\node at (13.500000cm, 0.000000cm) (node12111t3_outcome) {\footnotesize{$(D)$}};
\node[rect] at (10.670000cm, -1.800000cm) (node12101t2) {};
\node[circ] at (8.000000cm, -1.800000cm) (node12101t2_1) {\footnotesize{$1$}};
\node[circ] at (9.100000cm, -1.800000cm) (node12101t2_2) {\footnotesize{$2$}};
\node[circ] at (10.200000cm, -1.800000cm) (node12101t2_3) {\footnotesize{$1T$}};
%\node[circ] at (11.300000cm, -1.800000cm) (node12101t2_4) {\footnotesize{$0$}};
\node[circ] at (12.400000cm, -1.800000cm) (node12101t2_5) {\footnotesize{$1$}};
\node at (13.500000cm, -1.800000cm) (node12101t2_outcome) {\footnotesize{$(L)$}};
\node[rect] at (10.670000cm, -3.600000cm) (node12001t1) {};
\node[circ] at (8.000000cm, -3.600000cm) (node12001t1_1) {\footnotesize{$1$}};
\node[circ] at (9.100000cm, -3.600000cm) (node12001t1_2) {\footnotesize{$2T$}};
%\node[circ] at (10.200000cm, -3.600000cm) (node12001t1_3) {\footnotesize{$0$}};
%\node[circ] at (11.300000cm, -3.600000cm) (node12001t1_4) {\footnotesize{$0$}};
\node[circ] at (12.400000cm, -3.600000cm) (node12001t1_5) {\footnotesize{$1$}};
\node at (13.500000cm, -3.600000cm) (node12001t1_outcome) {\footnotesize{$(L)$}};
\node[rect] at (10.670000cm, -5.400000cm) (node11001t0) {};
\node[circ] at (8.000000cm, -5.400000cm) (node11001t0_1) {\footnotesize{$1T$}};
\node[circ] at (9.100000cm, -5.400000cm) (node11001t0_2) {\footnotesize{$1$}};
%\node[circ] at (10.200000cm, -5.400000cm) (node11001t0_3) {\footnotesize{$0$}};
%\node[circ] at (11.300000cm, -5.400000cm) (node11001t0_4) {\footnotesize{$0$}};
\node[circ] at (12.400000cm, -5.400000cm) (node11001t0_5) {\footnotesize{$1$}};
\node at (13.500000cm, -5.400000cm) (node11001t0_outcome) {\footnotesize{$(L)$}};
\node[rect] at (10.670000cm, -7.200000cm) (node01001t1) {};
%\node[circ] at (8.000000cm, -7.200000cm) (node01001t1_1) {\footnotesize{$0$}};
\node[circ] at (9.100000cm, -7.200000cm) (node01001t1_2) {\footnotesize{$1T$}};
%\node[circ] at (10.200000cm, -7.200000cm) (node01001t1_3) {\footnotesize{$0$}};
%\node[circ] at (11.300000cm, -7.200000cm) (node01001t1_4) {\footnotesize{$0$}};
\node[circ] at (12.400000cm, -7.200000cm) (node01001t1_5) {\footnotesize{$1$}};
\node at (13.500000cm, -7.200000cm) (node01001t1_outcome) {\footnotesize{$(L)$}};
\node[rect] at (10.670000cm, -9.000000cm) (node12101t4) {};
\node[circ] at (8.000000cm, -9.000000cm) (node12101t4_1) {\footnotesize{$1$}};
\node[circ] at (9.100000cm, -9.000000cm) (node12101t4_2) {\footnotesize{$2$}};
\node[circ] at (10.200000cm, -9.000000cm) (node12101t4_3) {\footnotesize{$1$}};
%\node[circ] at (11.300000cm, -9.000000cm) (node12101t4_4) {\footnotesize{$0$}};
\node[circ] at (12.400000cm, -9.000000cm) (node12101t4_5) {\footnotesize{$1T$}};
\node at (13.500000cm, -9.000000cm) (node12101t4_outcome) {\footnotesize{$(D)$}};
\node[rect] at (10.670000cm, -10.800000cm) (node11111t2) {};
\node[circ] at (8.000000cm, -10.800000cm) (node11111t2_1) {\footnotesize{$1$}};
\node[circ] at (9.100000cm, -10.800000cm) (node11111t2_2) {\footnotesize{$1$}};
\node[circ] at (10.200000cm, -10.800000cm) (node11111t2_3) {\footnotesize{$1T$}};
\node[circ] at (11.300000cm, -10.800000cm) (node11111t2_4) {\footnotesize{$1$}};
\node[circ] at (12.400000cm, -10.800000cm) (node11111t2_5) {\footnotesize{$1$}};
\node at (13.500000cm, -10.800000cm) (node11111t2_outcome) {\footnotesize{$(D)$}};
\node[rect] at (10.670000cm, -12.600000cm) (node11011t1) {};
\node[circ] at (8.000000cm, -12.600000cm) (node11011t1_1) {\footnotesize{$1$}};
\node[circ] at (9.100000cm, -12.600000cm) (node11011t1_2) {\footnotesize{$1T$}};
%\node[circ] at (10.200000cm, -12.600000cm) (node11011t1_3) {\footnotesize{$0$}};
\node[circ] at (11.300000cm, -12.600000cm) (node11011t1_4) {\footnotesize{$1$}};
\node[circ] at (12.400000cm, -12.600000cm) (node11011t1_5) {\footnotesize{$1$}};
\node at (13.500000cm, -12.600000cm) (node11011t1_outcome) {\footnotesize{$(R)$}};
\node[rect] at (10.670000cm, -14.400000cm) (node10011t0) {};
\node[circ] at (8.000000cm, -14.400000cm) (node10011t0_1) {\footnotesize{$1T$}};
%\node[circ] at (9.100000cm, -14.400000cm) (node10011t0_2) {\footnotesize{$0$}};
%\node[circ] at (10.200000cm, -14.400000cm) (node10011t0_3) {\footnotesize{$0$}};
\node[circ] at (11.300000cm, -14.400000cm) (node10011t0_4) {\footnotesize{$1$}};
\node[circ] at (12.400000cm, -14.400000cm) (node10011t0_5) {\footnotesize{$1$}};
\node at (13.500000cm, -14.400000cm) (node10011t0_outcome) {\footnotesize{$(R)$}};
\node[rect] at (10.670000cm, -16.200000cm) (node11011t3) {};
\node[circ] at (8.000000cm, -16.200000cm) (node11011t3_1) {\footnotesize{$1$}};
\node[circ] at (9.100000cm, -16.200000cm) (node11011t3_2) {\footnotesize{$1$}};
%\node[circ] at (10.200000cm, -16.200000cm) (node11011t3_3) {\footnotesize{$0$}};
\node[circ] at (11.300000cm, -16.200000cm) (node11011t3_4) {\footnotesize{$1T$}};
\node[circ] at (12.400000cm, -16.200000cm) (node11011t3_5) {\footnotesize{$1$}};
\node at (13.500000cm, -16.200000cm) (node11011t3_outcome) {\footnotesize{$(D)$}};
\node[rect] at (10.670000cm, -18.000000cm) (node11001t4) {};
\node[circ] at (8.000000cm, -18.000000cm) (node11001t4_1) {\footnotesize{$1$}};
\node[circ] at (9.100000cm, -18.000000cm) (node11001t4_2) {\footnotesize{$1$}};
%\node[circ] at (10.200000cm, -18.000000cm) (node11001t4_3) {\footnotesize{$0$}};
%\node[circ] at (11.300000cm, -18.000000cm) (node11001t4_4) {\footnotesize{$0$}};
\node[circ] at (12.400000cm, -18.000000cm) (node11001t4_5) {\footnotesize{$1T$}};
\node at (13.500000cm, -18.000000cm) (node11001t4_outcome) {\footnotesize{$(D)$}};

\draw (node24311t0_1) to (node24311t0_2);
\draw (node24311t0_2) to (node24311t0_3);
\draw (node24311t0_3) to (node24311t0_4);
\draw (node24311t0_4) to (node24311t0_5);
\draw[->] (node24311t0) to (node14311t1);
\draw (node14311t1_1) to (node14311t1_2);
\draw (node14311t1_2) to (node14311t1_3);
\draw (node14311t1_3) to (node14311t1_4);
\draw (node14311t1_4) to (node14311t1_5);
\draw[->] (node14311t1) to (node13311t2);
\draw (node13311t2_1) to (node13311t2_2);
\draw (node13311t2_2) to (node13311t2_3);
\draw (node13311t2_3) to (node13311t2_4);
\draw (node13311t2_4) to (node13311t2_5);
\draw[->] (node13311t2) to (node13211t1);
\draw (node13211t1_1) to (node13211t1_2);
\draw (node13211t1_2) to (node13211t1_3);
\draw (node13211t1_3) to (node13211t1_4);
\draw (node13211t1_4) to (node13211t1_5);
\draw[->] (node13211t1) to (node12211t2);
\draw (node12211t2_1) to (node12211t2_2);
\draw (node12211t2_2) to (node12211t2_3);
\draw (node12211t2_3) to (node12211t2_4);
\draw (node12211t2_4) to (node12211t2_5);
\draw[->] (node12211t2) to (node12111t1);
\draw (node12111t1_1) to (node12111t1_2);
\draw (node12111t1_2) to (node12111t1_3);
\draw (node12111t1_3) to (node12111t1_4);
\draw (node12111t1_4) to (node12111t1_5);
\draw[->] (node12111t1) to (node11111t0);
\draw (node11111t0_1) to (node11111t0_2);
\draw (node11111t0_2) to (node11111t0_3);
\draw (node11111t0_3) to (node11111t0_4);
\draw (node11111t0_4) to (node11111t0_5);
\draw[->] (node11111t0) to (node01111t1);
%\draw (node01111t1_1) to (node01111t1_2);
\draw (node01111t1_2) to (node01111t1_3);
\draw (node01111t1_3) to (node01111t1_4);
\draw (node01111t1_4) to (node01111t1_5);
\draw[->] (node01111t1) to (node00111t2);
%\draw (node00111t2_1) to (node00111t2_2);
%\draw (node00111t2_2) to (node00111t2_3);
\draw (node00111t2_3) to (node00111t2_4);
\draw (node00111t2_4) to (node00111t2_5);
\draw[->] (node00111t2) to (node00011t3);
%\draw (node00011t3_1) to (node00011t3_2);
%\draw (node00011t3_2) to (node00011t3_3);
%\draw (node00011t3_3) to (node00011t3_4);
\draw (node00011t3_4) to (node00011t3_5);
\draw[->] (node00011t3) to (node00001t4);
%\draw (node00001t4_1) to (node00001t4_2);
%\draw (node00001t4_2) to (node00001t4_3);
%\draw (node00001t4_3) to (node00001t4_4);
%\draw (node00001t4_4) to (node00001t4_5);
\draw[->] (node12211t2) to [out = 0, in = 180, looseness = 0] (node12111t3);
\draw (node12111t3_1) to (node12111t3_2);
\draw (node12111t3_2) to (node12111t3_3);
\draw (node12111t3_3) to (node12111t3_4);
\draw (node12111t3_4) to (node12111t3_5);
\draw[->] (node12111t3) to (node12101t2);
\draw (node12101t2_1) to (node12101t2_2);
\draw (node12101t2_2) to (node12101t2_3);
%\draw (node12101t2_3) to (node12101t2_4);
%\draw (node12101t2_4) to (node12101t2_5);
\draw[->] (node12101t2) to (node12001t1);
\draw (node12001t1_1) to (node12001t1_2);
%\draw (node12001t1_2) to (node12001t1_3);
%\draw (node12001t1_3) to (node12001t1_4);
%\draw (node12001t1_4) to (node12001t1_5);
\draw[->] (node12001t1) to (node11001t0);
\draw (node11001t0_1) to (node11001t0_2);
%\draw (node11001t0_2) to (node11001t0_3);
%\draw (node11001t0_3) to (node11001t0_4);
%\draw (node11001t0_4) to (node11001t0_5);
\draw[->] (node11001t0) to (node01001t1);
%\draw (node01001t1_1) to (node01001t1_2);
%\draw (node01001t1_2) to (node01001t1_3);
%\draw (node01001t1_3) to (node01001t1_4);
%\draw (node01001t1_4) to (node01001t1_5);
\draw[->] (node12111t3) to [out = 0, in = 0, looseness = 0.3] (node12101t4);
\draw (node12101t4_1) to (node12101t4_2);
\draw (node12101t4_2) to (node12101t4_3);
%\draw (node12101t4_3) to (node12101t4_4);
%\draw (node12101t4_4) to (node12101t4_5);
\draw[->] (node12111t1) to (node11111t2);
\draw (node11111t2_1) to (node11111t2_2);
\draw (node11111t2_2) to (node11111t2_3);
\draw (node11111t2_3) to (node11111t2_4);
\draw (node11111t2_4) to (node11111t2_5);
\draw[->] (node11111t2) to (node11011t1);
\draw (node11011t1_1) to (node11011t1_2);
%\draw (node11011t1_2) to (node11011t1_3);
%\draw (node11011t1_3) to (node11011t1_4);
\draw (node11011t1_4) to (node11011t1_5);
\draw[->] (node11011t1) to (node10011t0);
%\draw (node10011t0_1) to (node10011t0_2);
%\draw (node10011t0_2) to (node10011t0_3);
%\draw (node10011t0_3) to (node10011t0_4);
\draw (node10011t0_4) to (node10011t0_5);
\draw[->] (node11111t2) to [out = 0, in = 0, looseness = 0.3] (node11011t3);
\draw (node11011t3_1) to (node11011t3_2);
%\draw (node11011t3_2) to (node11011t3_3);
%\draw (node11011t3_3) to (node11011t3_4);
\draw (node11011t3_4) to (node11011t3_5);
\draw[->] (node11011t3) to (node11001t4);
\draw (node11001t4_1) to (node11001t4_2);
%\draw (node11001t4_2) to (node11001t4_3);
%\draw (node11001t4_3) to (node11001t4_4);
%\draw (node11001t4_4) to (node11001t4_5);

\end{tikzpicture}


==> DIF.tex <==
\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=25pt}]

\node[circ] at (0.000000cm, 0.000000cm) (x1top) {$T$};
\node[circ] at (-1.000000cm, -1.000000cm) (x1truep) {};
\node[circ] at (1.000000cm, -1.000000cm) (x1falsep) {};
\node[circ] at (-1.000000cm, -2.500000cm) (x1true) {};
\node[circ] at (1.000000cm, -2.500000cm) (x1false) {};
\node[circ] at (0.000000cm, -3.500000cm) (x1bottom) {};
\node at (0.000000cm, -1.750000cm) (x1var) {$x_{1}$};
\node[circ] at (0.000000cm, -5.000000cm) (x2top) {};
\node[circ] at (-1.000000cm, -6.000000cm) (x2true) {};
\node[circ] at (1.000000cm, -6.000000cm) (x2false) {};
\node[circ] at (0.000000cm, -7.000000cm) (x2join) {};
\node[circ] at (0.000000cm, -8.500000cm) (x2bottom) {};
\node at (0.000000cm, -6.000000cm) (x2var) {$x_{2}$};
\node[circ] at (0.000000cm, -10.000000cm) (x3top) {};
\node[circ] at (-1.000000cm, -11.000000cm) (x3truep) {};
\node[circ] at (1.000000cm, -11.000000cm) (x3falsep) {};
\node[circ] at (-1.000000cm, -12.500000cm) (x3true) {};
\node[circ] at (1.000000cm, -12.500000cm) (x3false) {};
\node[circ] at (0.000000cm, -13.500000cm) (x3bottom) {};
\node at (0.000000cm, -11.750000cm) (x3var) {$x_{3}$};
\node[circ] at (0.000000cm, -15.000000cm) (x4top) {};
\node[circ] at (-1.000000cm, -16.000000cm) (x4true) {};
\node[circ] at (1.000000cm, -16.000000cm) (x4false) {};
\node[circ] at (0.000000cm, -17.000000cm) (x4join) {};
\node[circ] at (0.000000cm, -18.500000cm) (x4bottom) {};
\node at (0.000000cm, -16.000000cm) (x4var) {$x_{4}$};
\node[circ] at (7.000000cm, -2.500000cm) (c1) {$c_{1}$};
\node[circ] at (5.000000cm, 0.000000cm) (c11a) {$\bar{x}_{1}$};
\node[circ] at (5.000000cm, -1.000000cm) (c11b) {$\bar{x}_{1}$};
\node[circ] at (5.000000cm, -2.500000cm) (c12a) {};
%\node[circ] at (5.000000cm, -3.000000cm) (c12b) {$x_{2}$};
\node[circ] at (3.500000cm, -2.000000cm) (c12ae) {$x_{2}$};
\node[circ] at (3.500000cm, -3.000000cm) (c12be) {$x_{2}$};
\node[circ] at (5.000000cm, -4.000000cm) (c13a) {$x_{3}$};
\node[circ] at (5.000000cm, -5.000000cm) (c13b) {$x_{3}$};
\node[circ] at (7.000000cm, -12.500000cm) (c2) {$c_{2}$};
\node[circ] at (5.000000cm, -10.000000cm) (c21a) {$x_{1}$};
\node[circ] at (5.000000cm, -11.000000cm) (c21b) {$x_{1}$};
\node[circ] at (5.000000cm, -12.000000cm) (c22a) {$x_{3}$};
\node[circ] at (5.000000cm, -13.000000cm) (c22b) {$x_{3}$};
\node[circ] at (5.000000cm, -14.500000cm) (c23a) {};
%\node[circ] at (5.000000cm, -15.000000cm) (c23b) {$\bar{x}_{4}$};
\node[circ] at (3.500000cm, -14.000000cm) (c23ae) {$\bar{x}_{4}$};
\node[circ] at (3.500000cm, -15.000000cm) (c23be) {$\bar{x}_{4}$};

\draw [->] (x1top) -> (x1truep);
\draw [->] (x1top) -> (x1falsep);
\draw [->] (x1truep) -> (x1true);
\draw [->] (x1falsep) -> (x1false);
\draw [->] (x1true) -> (x1bottom);
\draw [->] (x1false) -> (x1bottom);
\draw [->] (x2top) -> (x2true);
\draw [->] (x2top) -> (x2false);
\draw [->] (x2true) -> (x2join);
\draw [->] (x2false) -> (x2join);
\draw [->] (x2join) -> (x2bottom);
\draw [->] (x3top) -> (x3truep);
\draw [->] (x3top) -> (x3falsep);
\draw [->] (x3truep) -> (x3true);
\draw [->] (x3falsep) -> (x3false);
\draw [->] (x3true) -> (x3bottom);
\draw [->] (x3false) -> (x3bottom);
\draw [->] (x4top) -> (x4true);
\draw [->] (x4top) -> (x4false);
\draw [->] (x4true) -> (x4join);
\draw [->] (x4false) -> (x4join);
\draw [->] (x4join) -> (x4bottom);
\draw [->] (x1bottom) -> (x2top);
\draw [->] (x2bottom) -> (x3top);
\draw [->] (x3bottom) -> (x4top);
\draw [->] (x4bottom) to [out=0, in=300] (c1);
\draw [->] (c1) -> (c11a);
\draw [->] (c1) -> (c11b);
\draw [->] (c11a) -> (x1false);
\draw [->] (c11b) to [out=180, in=20, looseness=0] (x1false);
\draw [->] (c1) -> (c12a);
%\draw [->] (c1) -> (c12b);
\draw [->] (c12a) -> (c12ae);
\draw [->] (c12a) -> (c12be);
\draw [->] (c12ae) -> (x2false);
\draw [->] (c12be) -> (x2false);
\draw [->] (c1) -> (c13a);
\draw [->] (c1) -> (c13b);
\draw [->] (c13a) -> (x3true);
\draw [->] (c13b) -> (x3true);
\draw [->] (x4bottom) to [out=15, in=280, looseness=0.65] (c2);
\draw [->] (c2) -> (c21a);
\draw [->] (c2) -> (c21b);
\draw [->] (c21a) to [out=105, in=0, looseness=0.65] (x1true);
\draw [->] (c21b) to [out=125, in=345, looseness=0.75] (x1true);
\draw [->] (c2) -> (c22a);
\draw [->] (c2) -> (c22b);
\draw [->] (c22a) to [out=165, in=15, looseness=1] (x3true);
\draw [->] (c22b) to [out=195, in=-15, looseness=1] (x3true);
\draw [->] (c2) -> (c23a);
%\draw [->] (c2) -> (c23b);
\draw [->] (c23a) -> (c23ae);
\draw [->] (c23a) -> (c23be);
\draw [->] (c23ae) to [out=215, in=30, looseness=0] (x4true);
\draw [->] (c23be) to [out=185, in=15, looseness=0.1] (x4true);
\end{tikzpicture}


==> DIFcl.tex <==

\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=25pt}]

\node at (1cm,0) (in) {};
\node[circ] at (0,0) (clause) {$c_j$};
\node[circ] at (-2cm, 2.5cm) (l1a) {$\ell_1$};
\node[circ] at (-2cm, 1.5cm) (l1b) {$\ell_1$};
\node[circ] at (-2cm, 0.5cm) (l2a) {$\ell_2$};
\node[circ] at (-2cm, -0.5cm) (l2b) {$\ell_2$};
\node[circ] at (-2cm, -2cm) (l3) {};
%\node[circ] at (-2cm, -2.5cm) (l3b) {$\ell_3$};
\node[circ] at (-3.5cm, -1.5cm) (l3ae) {$\ell_3$};
\node[circ] at (-3.5cm, -2.5cm) (l3be) {$\ell_3$};
\node at (-3cm,2.5cm) (out1a) {};
\node at (-3cm,1.5cm) (out1b) {};
\node at (-3cm,0.5cm) (out2a) {};
\node at (-3cm,-0.5cm) (out2b) {};
\node at (-4.5cm,-1.5cm) (out3a) {};
\node at (-4.5cm,-2.5cm) (out3b) {};

\draw [->] (in) -> (clause);
\draw [->] (clause) -> (l1a);
\draw [->] (clause) -> (l1b);
\draw [->] (clause) -> (l2a);
\draw [->] (clause) -> (l2b);
\draw [->] (clause) -> (l3);
\draw [->] (l1a) -> (out1a);
\draw [->] (l1b) -> (out1b);
\draw [->] (l2a) -> (out2a);
\draw [->] (l2b) -> (out2b);
\draw [->] (l3) -> (l3ae);
\draw [->] (l3) -> (l3be);
\draw [->] (l3ae) -> (out3a);
\draw [->] (l3be) -> (out3b);
\end{tikzpicture}


==> DIFvar.tex <==
\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=25pt}]

\node[circ] at (0, 0) (top) {};
\node at (0, -2.25cm) (var) {$x_i$ odd};
\node[circ] at (-1.5cm, -1.5cm) (tabove) {};
\node[circ] at (1.5cm, -1.5cm) (fabove) {};
\node[circ] at (-1.5cm, -3cm) (true) {$1$};
\node[circ] at (1.5cm, -3cm) (false) {$0$};
\node[circ] at (0, -4.5cm) (bottom) {$J$};
\node (in) at (0, 1cm) {};
\node (out) at (0, -5.5cm) {};

\draw [->] (top)->(tabove);
\draw [->] (tabove)->(true);
\draw [->] (true)->(bottom);
\draw [->] (top)->(fabove);
\draw [->] (fabove)->(false);
\draw [->] (false)->(bottom);
\draw [->] (in)->(top);
\draw [->] (bottom)->(out);

\node[circ] at (5cm, 0) (tope) {};
\node at (5cm, -1.5cm) (vare) {$x_i$ even};
\node[circ] at (3.5cm, -1.5cm) (truee) {$1$};
\node[circ] at (6.5cm, -1.5cm) (falsee) {$0$};
\node[circ] at (5cm, -3cm) (joine) {$J$};
\node[circ] at (5cm, -4.5cm) (bottome) {};
\node (ine) at (5cm, 1cm) {};
\node (oute) at (5cm, -5.5cm) {};

\draw [->] (tope)->(truee);
\draw [->] (truee)->(joine);
\draw [->] (tope)->(falsee);
\draw [->] (falsee)->(joine);
\draw [->] (joine)->(bottome);
\draw [->] (ine)->(tope);
\draw [->] (bottome)->(oute);
\end{tikzpicture}


==> DPF.tex <==
\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=25pt}]

%\node[circ, align=center] at (0.000000cm, 0.400000cm) (x1top) {Left\\start};
\node[circ, align=center] at (0.000000cm, 0.000000cm) (x1top) {$L$};
\node[circ] at (-1.000000cm, -1.000000cm) (x1true) {};
\node[circ] at (1.000000cm, -1.000000cm) (x1false) {};
\node at (0.000000cm, -1.000000cm) (x1var) {$x_{1}$};
%\node[circ, align=center] at (10.000000cm, 0.400000cm) (x2top) {Right\\start};
\node[circ, align=center] at (10.000000cm, 0.000000cm) (x2top) {$R$};
\node[circ] at (9.000000cm, -1.000000cm) (x2true) {};
\node[circ] at (11.000000cm, -1.000000cm) (x2false) {};
\node at (10.000000cm, -1.000000cm) (x2var) {$x_{2}$};
\node[circ] at (0.000000cm, -2.000000cm) (x3top) {};
\node[circ] at (-1.000000cm, -3.000000cm) (x3true) {};
\node[circ] at (1.000000cm, -3.000000cm) (x3false) {};
\node at (0.000000cm, -3.000000cm) (x3var) {$x_{3}$};
\node[circ] at (10.000000cm, -2.000000cm) (x4top) {};
\node[circ] at (9.000000cm, -3.000000cm) (x4true) {};
\node[circ] at (11.000000cm, -3.000000cm) (x4false) {};
\node at (10.000000cm, -3.000000cm) (x4var) {$x_{4}$};
\node[circ] at (0.000000cm, -4.000000cm) (lfakebottom) {};
\node[circ] at (10.000000cm, -4.000000cm) (rfakebottom) {};
\node at (-0.800000cm, -4.800000cm) (llout) {};
\node at (0.800000cm, -4.800000cm) (lrout) {};
\node at (0.000000cm, -5.000000cm) (ldots) {$\vdots$};
\node at (9.200000cm, -4.800000cm) (rlout) {};
\node at (10.800000cm, -4.800000cm) (rrout) {};
\node at (10.000000cm, -5.000000cm) (rdots) {$\vdots$};
\node[circ] at (0.000000cm, -6.000000cm) (xn1top) {};
\node[circ] at (-1.000000cm, -7.000000cm) (xn1true) {};
\node[circ] at (1.000000cm, -7.000000cm) (xn1false) {};
\node at (0.000000cm, -7.000000cm) (xn1var) {$x_{n-1}$};
\node[circ] at (10.000000cm, -6.000000cm) (xntop) {};
\node[circ] at (9.000000cm, -7.000000cm) (xntrue) {};
\node[circ] at (11.000000cm, -7.000000cm) (xnfalse) {};
\node at (10.000000cm, -7.000000cm) (xnvar) {$x_{n}$};
\node at (-0.800000cm, -5.200000cm) (llin) {};
\node at (0.800000cm, -5.200000cm) (lrin) {};
\node at (9.200000cm, -5.200000cm) (rlin) {};
\node at (10.800000cm, -5.200000cm) (rrin) {};
\node[circ] at (0.000000cm, -8.000000cm) (lbottom) {};
\node[circ] at (10.000000cm, -8.000000cm) (rbottom) {};
\node[circ] at (0.000000cm, -10.000000cm) (dly1) {{\footnotesize $\text{\textsc{dly}}_{1}$}};
\node[circ] at (10.000000cm, -10.000000cm) (cd1) {{\footnotesize $\text{\textsc{dlt}}_{1}$}};
\node[circ] at (0.000000cm, -12.000000cm) (dly2) {{\footnotesize $\text{\textsc{dly}}_{2}$}};
\node[circ] at (10.000000cm, -12.000000cm) (cd2) {{\footnotesize $\text{\textsc{dlt}}_{2}$}};
\node[circ] at (0.000000cm, -14.000000cm) (dly3) {{\footnotesize $\text{\textsc{dly}}_{3}$}};
\node[circ] at (10.000000cm, -14.000000cm) (cd3) {{\footnotesize $\text{\textsc{dlt}}_{3}$}};
\node at (0.000000cm, -16.000000cm) (dlydots) {$\vdots$};
\node[circ] at (0.000000cm, -18.000000cm) (dlym1) {{\footnotesize $\text{\textsc{dly}}_{2m-3}$}};
\node at (10.000000cm, -16.000000cm) (cddots) {$\vdots$};
\node[circ] at (10.000000cm, -18.000000cm) (cdm1) {{\footnotesize $\text{\textsc{dlt}}_{2m-3}$}};
\node[circ] at (5.000000cm, -10.000000cm) (c1) {$c_{1}$};
\node[circ] at (5.000000cm, -12.000000cm) (c2) {$c_{2}$};
\node[circ] at (5.000000cm, -14.000000cm) (c3) {$c_{3}$};
\node at (5.000000cm, -16.000000cm) (clausedots) {$\vdots$};
\node[circ] at (5.000000cm, -18.000000cm) (cm) {$c_m$};
\node[circ] at (13.000000cm, -18.000000cm) (e1) {{\footnotesize $\text{\textsc{esc}}_{1}$}};
\node[circ] at (13.000000cm, -16.000000cm) (e2) {{\footnotesize $\text{\textsc{esc}}_{2}$}};
\node at (13.000000cm, -12.000000cm) (edots) {$\vdots$};
\node[circ] at (13.000000cm, -10.000000cm) (em1) {{\footnotesize $\text{\textsc{esc}}_{m-1}$}};
\node[circ] at (3.000000cm, -8.000000cm) (l1i1) {{\footnotesize $\text{\textsc{lnk}}_{1}$}};
\node[circ] at (3.000000cm, -6.500000cm) (l1i2) {{\footnotesize $\text{\textsc{lnk}}_{2}$}};
\node at (3.000000cm, -5.000000cm) (l1dots) {$\vdots$};
\node[circ] at (3.000000cm, -3.500000cm) (l1m3) {{\footnotesize $\text{\textsc{lnk}}_{m-3}$}};
\node[circ] at (2.500000cm, -2.000000cm) (l1m2a) {};
\node[circ] at (3.500000cm, -2.000000cm) (l1m2b) {};
\node[circ] at (5.000000cm, -8.000000cm) (l2i1) {{\footnotesize $\text{\textsc{lnk}}_{1}$}};
\node[circ] at (5.000000cm, -6.500000cm) (l2i2) {{\footnotesize $\text{\textsc{lnk}}_{2}$}};
\node at (5.000000cm, -5.000000cm) (l2dots) {$\vdots$};
\node[circ] at (5.000000cm, -3.500000cm) (l2m3) {{\footnotesize $\text{\textsc{lnk}}_{m-3}$}};
\node[circ] at (4.500000cm, -2.000000cm) (l2m2a) {};
\node[circ] at (5.500000cm, -2.000000cm) (l2m2b) {};
\node[circ] at (7.000000cm, -8.000000cm) (l3i1) {{\footnotesize $\text{\textsc{lnk}}_{1}$}};
\node[circ] at (7.000000cm, -6.500000cm) (l3i2) {{\footnotesize $\text{\textsc{lnk}}_{2}$}};
\node at (7.000000cm, -5.000000cm) (l3dots) {$\vdots$};
\node[circ] at (7.000000cm, -3.500000cm) (l3m3) {{\footnotesize $\text{\textsc{lnk}}_{m-3}$}};
\node[circ] at (6.500000cm, -2.000000cm) (l3m2a) {};
\node[circ] at (7.500000cm, -2.000000cm) (l3m2b) {};

\draw [->] (x1top) -> (x1true);
\draw [->] (x1top) -> (x1false);
\draw [->] (x2top) -> (x2true);
\draw [->] (x2top) -> (x2false);
\draw [->] (x1true) -> (x3top);
\draw [->] (x1false) -> (x3top);
\draw [->] (x3top) -> (x3true);
\draw [->] (x3top) -> (x3false);
\draw [->] (x2true) -> (x4top);
\draw [->] (x2false) -> (x4top);
\draw [->] (x4top) -> (x4true);
\draw [->] (x4top) -> (x4false);
\draw [->] (x3true) -> (lfakebottom);
\draw [->] (x3false) -> (lfakebottom);
\draw [->] (x4true) -> (rfakebottom);
\draw [->] (x4false) -> (rfakebottom);
\draw [->] (lfakebottom) -> (llout);
\draw [->] (lfakebottom) -> (lrout);
\draw [->] (rfakebottom) -> (rlout);
\draw [->] (rfakebottom) -> (rrout);
\draw [->] (xn1top) -> (xn1true);
\draw [->] (xn1top) -> (xn1false);
\draw [->] (xntop) -> (xntrue);
\draw [->] (xntop) -> (xnfalse);
\draw [->] (llin) -> (xn1top);
\draw [->] (lrin) -> (xn1top);
\draw [->] (rlin) -> (xntop);
\draw [->] (rrin) -> (xntop);
\draw [->] (xn1true) -> (lbottom);
\draw [->] (xn1false) -> (lbottom);
\draw [->] (xntrue) -> (rbottom);
\draw [->] (xnfalse) -> (rbottom);
\draw [->] (dly2) -> (dly3);
\draw [->] (cd1) -> (cd2);
\draw [->] (cd2) -> (cd3);
\draw [->] (lbottom) -> (dly1);
\draw [->] (dly1) -> (dly2);
\draw [->] (dly3) -> (dlydots);
\draw [->] (dlydots) -> (dlym1);
\draw [->] (rbottom) -> (cd1);
\draw [->] (cd3) -> (cddots);
\draw [->] (cddots) -> (cdm1);
\draw [->] (c1) -> (cd1);
\draw [->] (c1) -> (cd3);
\draw [->] (c1) -> (cdm1);
\draw [->] (dlym1) -> (c1);
\draw [->] (c2) -> (cd1);
\draw [->] (c2) -> (cd3);
\draw [->] (c2) -> (cdm1);
\draw [->] (dlym1) -> (c2);
\draw [->] (c3) -> (cd1);
\draw [->] (c3) -> (cd3);
\draw [->] (c3) -> (cdm1);
\draw [->] (dlym1) -> (c3);
\draw [->] (cm) -> (cd1);
\draw [->] (cm) -> (cd3);
\draw [->] (cm) -> (cdm1);
\draw [->] (dlym1) -> (cm);
\draw [->] (e1) -> (e2);
\draw [->] (cdm1) -> (e1);
\draw [->] (e2) -> (edots);
\draw [->] (edots) -> (em1);
\draw [->] (l1i1) -> (l1i2);
\draw [->] (c1) -> (l1i1);
\draw [->] (l1i2) -> (l1dots);
\draw [->] (l1dots) -> (l1m3);
\draw [->] (l1m3) -> (l1m2a);
\draw [->] (l1m3) -> (l1m2b);
\draw [->] (l2i1) -> (l2i2);
\draw [->] (c1) -> (l2i1);
\draw [->] (l2i2) -> (l2dots);
\draw [->] (l2dots) -> (l2m3);
\draw [->] (l2m3) -> (l2m2a);
\draw [->] (l2m3) -> (l2m2b);
\draw [->] (l3i1) -> (l3i2);
\draw [->] (c1) -> (l3i1);
\draw [->] (l3i2) -> (l3dots);
\draw [->] (l3dots) -> (l3m3);
\draw [->] (l3m3) -> (l3m2a);
\draw [->] (l3m3) -> (l3m2b);

\draw [->] (l1m2a) to (x1false);
\draw [->] (l1m2b) to [out=90, in=0, looseness=0] (x1false);
\draw [->] (l2m2a) to [out=90, in=135, looseness=0.3] (x2false);
\draw [->] (l2m2b) to [out=45, in=210, looseness=1.15] (x2false);
\draw [->] (l3m2a) to [out=55, in=90, looseness=0.7] (x4true);
\draw [->] (l3m2b) to (x4true);
\end{tikzpicture}


==> DPFvar.tex <==

\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=25pt}]

\node[circ] at (0, 0) (top) {};
\node at (0, -1.5cm) (var) {$x_i$};
\node[circ] at (-1.5cm, -1.5cm) (true) {$1$};
\node[circ] at (1.5cm, -1.5cm) (false) {$0$};
\node[circ] at (0, -3cm) (bottom) {};
\node (in1) at (-0.7cm, 0.7cm) {};
\node (in2) at (0.7cm, 0.7cm) {};
\node (out1) at (-0.7cm, -3.7cm) {};
\node (out2) at (0.7cm, -3.7cm) {};

\draw [->] (top)->(true);
\draw [->] (true)->(bottom);
\draw [->] (top)->(false);
\draw [->] (false)->(bottom);
\draw [->] (in1)->(top);
\draw [->] (in2)->(top);
\draw [->] (bottom)->(out1);
\draw [->] (bottom)->(out2);
\end{tikzpicture}


==> UIFcounter.tex <==

\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=35pt}]

\node[circ] at (0, 0) (v) {$v, T$};
\node[circ] at (0, -2cm) (x) {$x$};
\node[circ] at (1.5cm, -1cm) (w) {$w$};
\node[circ] at (3.5cm, -1cm) (u) {$u$};
\node[circ] at (5.5cm, -1cm) (z) {$t$};
%\node (in) at (0, 1cm) {};
%\node (out) at (0, -4cm) {};

\draw (v) to (x);
\draw (v) to (w);
\draw (x) to (w);
\draw (w) to (u);
\draw (u) to (z);
\end{tikzpicture}


==> UPF.tex <==
\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=15pt}, scale=0.75]

%\node[circ, align=center] at (0.000000cm, 0.600000cm) (x1top) {{\footnotesize Left}\\{\footnotesize start}};
\node[circ, align=center] at (0.000000cm, 0.000000cm) (x1top) {{\footnotesize $L$}};
\node[circ] at (-1.000000cm, -1.000000cm) (x1toptrue) {};
\node[circ] at (-2.000000cm, -2.000000cm) (x1true) {};
\node[circ] at (-1.000000cm, -3.000000cm) (x1bottomtrue) {};
\node[circ] at (0.000000cm, -4.000000cm) (x1bottom) {};
\node[circ] at (1.000000cm, -3.000000cm) (x1bottomfalse) {};
\node[circ] at (2.000000cm, -2.000000cm) (x1false) {};
\node[circ] at (1.000000cm, -1.000000cm) (x1topfalse) {};
%\node[circ, align=center] at (3cm, 0.600000cm) (x1p1) {{\footnotesize Right}\\{\footnotesize start}};
\node[circ, align=center] at (3cm, 0.00000cm) (x1p1) {{\footnotesize $R$}};
\node[circ] at (3.000000cm, -1.000000cm) (x1p2) {};
\node[circ] at (3.000000cm, -2.000000cm) (x1p3) {};
\node[circ] at (3.000000cm, -3.000000cm) (x1p4) {};
\node[circ] at (3.000000cm, -4.000000cm) (x1p5) {};
\node at (0.000000cm, -2.000000cm) (x1) {$x_{1}$};
\node[circ] at (3.000000cm, -5.000000cm) (x2top) {};
\node[circ] at (2.000000cm, -6.000000cm) (x2toptrue) {};
\node[circ] at (1.000000cm, -7.000000cm) (x2true) {};
\node[circ] at (2.000000cm, -8.000000cm) (x2bottomtrue) {};
\node[circ] at (3.000000cm, -9.000000cm) (x2bottom) {};
\node[circ] at (4.000000cm, -8.000000cm) (x2bottomfalse) {};
\node[circ] at (5.000000cm, -7.000000cm) (x2false) {};
\node[circ] at (4.000000cm, -6.000000cm) (x2topfalse) {};
\node[circ] at (0.000000cm, -5.000000cm) (x2p1) {};
\node[circ] at (0.000000cm, -6.000000cm) (x2p2) {};
\node[circ] at (0.000000cm, -7.000000cm) (x2p3) {};
\node[circ] at (0.000000cm, -8.000000cm) (x2p4) {};
\node[circ] at (0.000000cm, -9.000000cm) (x2p5) {};
\node at (3.000000cm, -7.000000cm) (x2) {$x_{2}$};
\node at (3.000000cm, -10.200000cm) (outd) {$\vdots$};
\node at (-0.800000cm, -10.000000cm) (outp) {$\vdots$};
\node[circ] at (3.000000cm, -12.000000cm) (xntop) {};
\node[circ] at (2.000000cm, -13.000000cm) (xntoptrue) {};
\node[circ] at (1.000000cm, -14.000000cm) (xntrue) {};
\node[circ] at (2.000000cm, -15.000000cm) (xnbottomtrue) {};
\node[circ] at (3.000000cm, -16.000000cm) (xnbottom) {};
\node[circ] at (4.000000cm, -15.000000cm) (xnbottomfalse) {};
\node[circ] at (5.000000cm, -14.000000cm) (xnfalse) {};
\node[circ] at (4.000000cm, -13.000000cm) (xntopfalse) {};
\node[circ] at (0.000000cm, -12.000000cm) (xnp1) {};
\node[circ] at (0.000000cm, -13.000000cm) (xnp2) {};
\node[circ] at (0.000000cm, -14.000000cm) (xnp3) {};
\node[circ] at (0.000000cm, -15.000000cm) (xnp4) {};
\node[circ] at (0.000000cm, -16.000000cm) (xnp5) {};
\node at (3.000000cm, -14.000000cm) (xn) {$x_n$};
\node at (3.800000cm, -11.000000cm) (ind) {$\vdots$};
\node at (0.000000cm, -10.800000cm) (inp) {$\vdots$};
\node[circ] at (6.500000cm, 0.000000cm) (win1) {};
\node[circ] at (6.500000cm, -1.000000cm) (win2) {};
\node[circ] at (6.500000cm, -2.000000cm) (win3) {};
\node[circ] at (6.500000cm, -3.000000cm) (win4) {};
\node[circ] at (6.500000cm, -4.000000cm) (win5) {};
\node[circ] at (6.500000cm, -5.000000cm) (win6) {};
\node[circ] at (6.500000cm, -6.000000cm) (win7) {};
\node[circ] at (6.500000cm, -7.000000cm) (win8) {};
\node[circ] at (6.500000cm, -8.000000cm) (win9) {};
\node[circ] at (6.500000cm, -9.000000cm) (win10) {};
\node[circ] at (6.500000cm, -10.000000cm) (win11) {};
\node[circ] at (6.500000cm, -11.000000cm) (win12) {};
\node at (6.500000cm, -12.200000cm) (windots) {$\vdots$};
\node[circ] at (6.500000cm, -13.400000cm) (winlast) {};
\node[align=center, rotate=270] at (7.750000cm, -6.500000cm) (winbrack) {Win Path\\$13n+5m^2+22m+21$ vertices};
\node[circ] at (-8.500000cm, 0.000000cm) (delay1) {};
\node[circ] at (-8.500000cm, -1.000000cm) (delay2) {};
\node[circ] at (-8.500000cm, -2.000000cm) (delay3) {};
\node[circ] at (-8.500000cm, -3.000000cm) (delay4) {};
\node[circ] at (-8.500000cm, -4.000000cm) (delay5) {};
\node[circ] at (-8.500000cm, -5.000000cm) (delay6) {};
\node at (-8.500000cm, -6.200000cm) (delaydots) {$\vdots$};
\node[circ] at (-8.500000cm, -7.400000cm) (delaylastm3) {};
\node[circ] at (-8.500000cm, -8.400000cm) (delaylastm2) {};
\node[circ] at (-8.500000cm, -9.400000cm) (delaylastm1) {};
\node[circ] at (-8.500000cm, -10.400000cm) (delaylast) {};
\node[align=center, rotate=90] at (-9.750000cm, -5.000000cm) (delaybrack) {Delay Path\\$m+9$ vertices};
\node[circ] at (1.500000cm, -17.000000cm) (c1n1) {};
\node[circ] at (1.500000cm, -18.000000cm) (c1n2) {};
\node[circ] at (1.500000cm, -19.000000cm) (c1n3) {};
\node at (1.500000cm, -20.200000cm) (c1dots) {$\vdots$};
\node[circ] at (1.500000cm, -21.400000cm) (c1nm1) {};
\node[circ] at (1.500000cm, -22.400000cm) (c1nm2) {};
\node[circ] at (1.500000cm, -23.400000cm) (c1nm3) {};
\node[circ] at (2.500000cm, -17.000000cm) (c2n1) {};
\node[circ] at (2.500000cm, -18.000000cm) (c2n2) {};
\node[circ] at (2.500000cm, -19.000000cm) (c2n3) {};
\node at (2.500000cm, -20.200000cm) (c2dots) {$\vdots$};
\node[circ] at (2.500000cm, -21.400000cm) (c2nm1) {};
\node[circ] at (2.500000cm, -22.400000cm) (c2nm2) {};
\node[circ] at (2.500000cm, -23.400000cm) (c2nm3) {};
\node at (3.500000cm, -17.000000cm) (cldots1) {$\vdots$};
\node at (3.500000cm, -17.000000cm) (cldots1fake) {};
\node at (3.500000cm, -23.150000cm) (cldots2) {$\vdots$};
\node at (3.500000cm, -23.400000cm) (cldots2fake) {};
\node[circ] at (4.500000cm, -17.000000cm) (cmn1) {};
\node[circ] at (4.500000cm, -18.000000cm) (cmn2) {};
\node[circ] at (4.500000cm, -19.000000cm) (cmn3) {};
\node at (4.500000cm, -20.200000cm) (cmdots) {$\vdots$};
\node[circ] at (4.500000cm, -21.400000cm) (cmnm1) {};
\node[circ] at (4.500000cm, -22.400000cm) (cmnm2) {};
\node[circ] at (4.500000cm, -23.400000cm) (cmnm3) {};
\node[circ] at (3.000000cm, -24.400000cm) (clbottom) {};
\node at (0.000000cm, -18.500000cm) (c1label) {{\footnotesize $c_{1}$}};
\node[circ] at (0.000000cm, -18.500000cm) (c1) {};
\node at (0.000000cm, -19.500000cm) (c2label) {{\footnotesize $c_{2}$}};
\node[circ] at (0.000000cm, -19.500000cm) (c2) {};
\node at (0.000000cm, -20.700000cm) (cdots) {$\vdots$};
\node at (0.000000cm, -21.900000cm) (cmlabel) {{\footnotesize $c_m$}};
\node[circ] at (0.000000cm, -21.900000cm) (cm) {};
\node[circ] at (6.500000cm, -24.400000cm) (escape1) {};
\node[circ] at (6.500000cm, -23.400000cm) (escape2) {};
\node[circ] at (6.500000cm, -22.400000cm) (escape3) {};
\node[circ] at (6.500000cm, -21.400000cm) (escape4) {};
\node[circ] at (6.500000cm, -20.400000cm) (escape5) {};
\node[circ] at (6.500000cm, -19.400000cm) (escape6) {};
\node[circ] at (6.500000cm, -18.400000cm) (escape7) {};
\node at (6.500000cm, -17.200000cm) (escapedots) {$\vdots$};
\node[circ] at (6.500000cm, -16.000000cm) (escapelast) {};
\node[align=center, rotate=270] at (7.750000cm, -20.400000cm) (escapebrack) {Escape Path\\$8m+7$ vertices};
\node[circ] at (5.000000cm, -10.000000cm) (prize) {\textsc{prize}};
\node[circ] at (-5.000000cm, -18.500000cm) (cc1n1) {};
\node[circ] at (-4.000000cm, -18.500000cm) (cc1n2) {};
\node[circ] at (-3.000000cm, -18.500000cm) (cc1n3) {};
\node at (-2.000000cm, -18.500000cm) (cc1ndots) {$\cdots$};
\node[circ] at (-1.000000cm, -18.500000cm) (cc1nlast) {};
\node[circ] at (-5.000000cm, -19.500000cm) (cc2n1) {};
\node[circ] at (-4.000000cm, -19.500000cm) (cc2n2) {};
\node[circ] at (-3.000000cm, -19.500000cm) (cc2n3) {};
\node at (-2.000000cm, -19.500000cm) (cc2ndots) {$\cdots$};
\node[circ] at (-1.000000cm, -19.500000cm) (cc2nlast) {};
\node at (-5.000000cm, -20.700000cm) (ccdots1) {$\vdots$};
\node at (-1.000000cm, -20.700000cm) (ccdots2) {$\vdots$};
\node[circ] at (-5.000000cm, -21.900000cm) (ccmn1) {};
\node[circ] at (-4.000000cm, -21.900000cm) (ccmn2) {};
\node[circ] at (-3.000000cm, -21.900000cm) (ccmn3) {};
\node at (-2.000000cm, -21.900000cm) (ccmndots) {$\cdots$};
\node[circ] at (-1.000000cm, -21.900000cm) (ccmnlast) {};
\node[align=center] at (-3.000000cm, -23.150000cm) (ccbrack) {Clause Connectors\\$m$ vertices each};
\node[circ] at (-5.000000cm, -16.000000cm) (l1n1) {};
\node[circ] at (-5.000000cm, -15.000000cm) (l1n2) {};
\node[circ] at (-5.000000cm, -14.000000cm) (l1n3) {};
\node[circ] at (-5.000000cm, -13.000000cm) (l1n4) {};
\node[circ] at (-5.000000cm, -12.000000cm) (l1n5) {};
\node[circ] at (-5.000000cm, -11.000000cm) (l1n6) {};
\node[circ] at (-5.000000cm, -10.000000cm) (l1n7) {};
\node[circ] at (-5.000000cm, -9.000000cm) (l1n8) {};
\node at (-5.000000cm, -7.800000cm) (l1dots) {$\vdots$};
\node[circ] at (-5.000000cm, -6.600000cm) (l1last) {};
\node[circ] at (-3.500000cm, -16.000000cm) (l2n1) {};
\node[circ] at (-3.500000cm, -15.000000cm) (l2n2) {};
\node[circ] at (-3.500000cm, -14.000000cm) (l2n3) {};
\node[circ] at (-3.500000cm, -13.000000cm) (l2n4) {};
\node[circ] at (-3.500000cm, -12.000000cm) (l2n5) {};
\node[circ] at (-3.500000cm, -11.000000cm) (l2n6) {};
\node[circ] at (-3.500000cm, -10.000000cm) (l2n7) {};
\node[circ] at (-3.500000cm, -9.000000cm) (l2n8) {};
\node at (-3.500000cm, -7.800000cm) (l2dots) {$\vdots$};
\node[circ] at (-3.500000cm, -6.600000cm) (l2last) {};
\node[circ] at (-2.000000cm, -16.000000cm) (l3n1) {};
\node[circ] at (-2.000000cm, -15.000000cm) (l3n2) {};
\node[circ] at (-2.000000cm, -14.000000cm) (l3n3) {};
\node[circ] at (-2.000000cm, -13.000000cm) (l3n4) {};
\node[circ] at (-2.000000cm, -12.000000cm) (l3n5) {};
\node[circ] at (-2.000000cm, -11.000000cm) (l3n6) {};
\node[circ] at (-2.000000cm, -10.000000cm) (l3n7) {};
\node[circ] at (-2.000000cm, -9.000000cm) (l3n8) {};
\node at (-2.000000cm, -7.800000cm) (l3dots) {$\vdots$};
\node[circ] at (-2.000000cm, -6.600000cm) (l3last) {};
\node[align=center, rotate=270] at (-6.250000cm, -11.500000cm) (linkerbrack) {Linkers\\$m+3$ vertices each};

\draw (x1top) to (x1toptrue);
\draw (x1toptrue) to (x1true);
\draw (x1true) to (x1bottomtrue);
\draw (x1bottomtrue) to (x1bottom);
\draw (x1bottom) to (x1bottomfalse);
\draw (x1bottomfalse) to (x1false);
\draw (x1false) to (x1topfalse);
\draw (x1topfalse) to (x1top);
\draw (x1p1) to (x1p2);
\draw (x1p2) to (x1p3);
\draw (x1p3) to (x1p4);
\draw (x1p4) to (x1p5);
\draw (x1bottom) to (x1p5);
\draw (x2top) to (x2toptrue);
\draw (x2toptrue) to (x2true);
\draw (x2true) to (x2bottomtrue);
\draw (x2bottomtrue) to (x2bottom);
\draw (x2bottom) to (x2bottomfalse);
\draw (x2bottomfalse) to (x2false);
\draw (x2false) to (x2topfalse);
\draw (x2topfalse) to (x2top);
\draw (x2p1) to (x2p2);
\draw (x2p2) to (x2p3);
\draw (x2p3) to (x2p4);
\draw (x2p4) to (x2p5);
\draw (x2bottom) to (x2p5);
\draw (x1bottom) to (x2p1);
\draw (x1p4) to [out=-10.000000, in=10.000000, looseness=1.000000] (x2top);
\draw (x2bottom) to (outd);
\draw (x2p4) to [out=-170.000000, in=90.000000, looseness=1.000000] (outp);
\draw (xntop) to (xntoptrue);
\draw (xntoptrue) to (xntrue);
\draw (xntrue) to (xnbottomtrue);
\draw (xnbottomtrue) to (xnbottom);
\draw (xnbottom) to (xnbottomfalse);
\draw (xnbottomfalse) to (xnfalse);
\draw (xnfalse) to (xntopfalse);
\draw (xntopfalse) to (xntop);
\draw (xnp1) to (xnp2);
\draw (xnp2) to (xnp3);
\draw (xnp3) to (xnp4);
\draw (xnp4) to (xnp5);
\draw (xnbottom) to (xnp5);
\draw (inp) to (xnp1);
\draw (ind) to [out=270.000000, in=10.000000, looseness=1.000000] (xntop);
\draw (win1) to (win2);
\draw (win2) to (win3);
\draw (win3) to (win4);
\draw (win4) to (win5);
\draw (win5) to (win6);
\draw (win6) to (win7);
\draw (win7) to (win8);
\draw (win8) to (win9);
\draw (win9) to (win10);
\draw (win10) to (win11);
\draw (win11) to (win12);
\draw (win12) to (windots);
\draw (windots) to (winlast);
\draw (x1p5) to [out = 45, in = 190, looseness=0] (win1);
\draw (x2p5) to [out = 35, in = 240, looseness=0.84] (win1);
\draw (xnp5) to [out = 12, in = 310, looseness=1.05] (win1);
\draw (delay1) to (delay2);
\draw (delay2) to (delay3);
\draw (delay3) to (delay4);
\draw (delay4) to (delay5);
\draw (delay5) to (delay6);
\draw (delay6) to (delaydots);
\draw (delaydots) to (delaylastm3);
\draw (delaylastm3) to (delaylastm2);
\draw (delaylastm2) to (delaylastm1);
\draw (delaylastm1) to (delaylast);
\draw (xnp4) to [out=135, in=280,looseness=0.8] (-1,-5);
\draw (-1,-5) to [out=100, in=0, looseness=0.8] (delay1);
\draw (xnbottom) to (c1n1);
\draw (c1n1) to (c1n2);
\draw (c1n2) to (c1n3);
\draw (c1n3) to (c1dots);
\draw (c1dots) to (c1nm1);
\draw (c1nm1) to (c1nm2);
\draw (c1nm2) to (c1nm3);
\draw (xnbottom) to (c2n1);
\draw (c2n1) to (c2n2);
\draw (c2n2) to (c2n3);
\draw (c2n3) to (c2dots);
\draw (c2dots) to (c2nm1);
\draw (c2nm1) to (c2nm2);
\draw (c2nm2) to (c2nm3);
\draw (xnbottom) to (cldots1fake);
\draw (xnbottom) to (cmn1);
\draw (cmn1) to (cmn2);
\draw (cmn2) to (cmn3);
\draw (cmn3) to (cmdots);
\draw (cmdots) to (cmnm1);
\draw (cmnm1) to (cmnm2);
\draw (cmnm2) to (cmnm3);
\draw (c1nm3) to (clbottom);
\draw (c2nm3) to (clbottom);
\draw (cldots2fake) to (clbottom);
\draw (cmnm3) to (clbottom);
\draw (c1) to [out=-5, in = 120, looseness=0.2] (c2n3);
\draw (c1) to [out=5, in = 120, looseness=0.2](cmn3);
\draw (c2) to (c1n3);
\draw (cm) to (c1nm1);
\draw (cm) to [out=0, in = 235, looseness=0.3] (c2nm1);
\draw (escape1) to (escape2);
\draw (escape2) to (escape3);
\draw (escape3) to (escape4);
\draw (escape4) to (escape5);
\draw (escape5) to (escape6);
\draw (escape6) to (escape7);
\draw (escape7) to (escapedots);
\draw (escapedots) to (escapelast);
\draw (clbottom) to (escape1);
\draw (escape3) to [out = 150, in = 305, looseness=0.3] (prize);
\draw (prize) to [out = 80, in = 247, looseness=1.7] (win1);
\draw (delaylastm2) to [out = 45, in = 190, looseness=1] (prize);
\draw (cc1n1) to [out=180, in = 270, looseness=0] (delaylast);
\draw (cc1n2) to (cc1n1);
\draw (cc1n3) to (cc1n2);
\draw (cc1n3) to (cc1ndots);
\draw (cc1nlast) to (cc1ndots);
\draw (cc1nlast) to (c1);
\draw (cc2n1) to [out=180, in = 270, looseness=0] (delaylast);
\draw (cc2n2) to (cc2n1);
\draw (cc2n3) to (cc2n2);
\draw (cc2n3) to (cc2ndots);
\draw (cc2nlast) to (cc2ndots);
\draw (cc2nlast) to (c2);
\draw (ccmn1) to [out=180, in = 270, looseness=0] (delaylast);
\draw (ccmn2) to (ccmn1);
\draw (ccmn3) to (ccmn2);
\draw (ccmn3) to (ccmndots);
\draw (ccmnlast) to (ccmndots);
\draw (ccmnlast) to (cm);
\draw (l1n1) to (l1n2);
\draw (l1n2) to (l1n3);
\draw (l1n3) to (l1n4);
\draw (l1n4) to (l1n5);
\draw (l1n5) to (l1n6);
\draw (l1n6) to (l1n7);
\draw (l1n7) to (l1n8);
\draw (l1n8) to (l1dots);
\draw (l1dots) to (l1last);
\draw (c1) to (l1n1);
\draw (l2n1) to (l2n2);
\draw (l2n2) to (l2n3);
\draw (l2n3) to (l2n4);
\draw (l2n4) to (l2n5);
\draw (l2n5) to (l2n6);
\draw (l2n6) to (l2n7);
\draw (l2n7) to (l2n8);
\draw (l2n8) to (l2dots);
\draw (l2dots) to (l2last);
\draw (c1) to (l2n1);
\draw (l3n1) to (l3n2);
\draw (l3n2) to (l3n3);
\draw (l3n3) to (l3n4);
\draw (l3n4) to (l3n5);
\draw (l3n5) to (l3n6);
\draw (l3n6) to (l3n7);
\draw (l3n7) to (l3n8);
\draw (l3n8) to (l3dots);
\draw (l3dots) to (l3last);
\draw (c1) to (l3n1);
\draw (l1last) to [out = 45, in = 180, looseness=0.2] (x1false);
\draw (l2last) to [out = 60, in = 158, looseness=1.5] (x2false);
\draw (l3last) to [out = 290, in = 160, looseness=0.9] (xntrue);

\draw (7.000000, -13.900000) -- (6.750000, -13.900000);
\draw (7.000000, -13.900000) -- (7.000000, 0.500000);
\draw (7.000000, 0.500000) -- (6.750000, 0.500000);
\draw (-9.000000, -10.900000) -- (-8.750000, -10.900000);
\draw (-9.000000, -10.900000) -- (-9.000000, 0.500000);
\draw (-9.000000, 0.500000) -- (-8.750000, 0.500000);
\draw (7.000000, -15.500000) -- (6.750000, -15.500000);
\draw (7.000000, -15.500000) -- (7.000000, -24.900000);
\draw (7.000000, -24.900000) -- (6.750000, -24.900000);
\draw (-5.500000, -22.400000) -- (-5.500000, -22.150000);
\draw (-5.500000, -22.400000) -- (-0.500000, -22.400000);
\draw (-0.500000, -22.400000) -- (-0.500000, -22.150000);
\draw (-5.500000, -6.100000) -- (-5.250000, -6.100000);
\draw (-5.500000, -6.100000) -- (-5.500000, -16.500000);
\draw (-5.500000, -16.500000) -- (-5.250000, -16.500000);
\end{tikzpicture}


==> UPFcl.tex <==

\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=16pt}, scale=0.8]

\node[circ] at (0, 0) (top) {};
\node[circ] at (-2cm, -1cm) (c11) {};
\node[circ] at (-2cm, -2cm) (c12) {};
\node[circ] at (-2cm, -3cm) (c13) {};
\node[circ] at (-2cm, -4cm) (c14) {};
\node[circ] at (-2cm, -5cm) (c15) {};
\node[circ] at (-2cm, -6cm) (c16) {};
\node[circ] at (-2cm, -7cm) (c17) {};
\node[circ] at (-2cm, -8cm) (c18) {};
\node[circ] at (-1cm, -1cm) (c21) {};
\node[circ] at (-1cm, -2cm) (c22) {};
\node[circ] at (-1cm, -3cm) (c23) {};
\node[circ] at (-1cm, -4cm) (c24) {};
\node[circ] at (-1cm, -5cm) (c25) {};
\node[circ] at (-1cm, -6cm) (c26) {};
\node[circ] at (-1cm, -7cm) (c27) {};
\node[circ] at (-1cm, -8cm) (c28) {};
\node[circ] at (0cm, -1cm) (c31) {};
\node[circ] at (0cm, -2cm) (c32) {};
\node[circ] at (0cm, -3cm) (c33) {};
\node[circ] at (0cm, -4cm) (c34) {};
\node[circ] at (0cm, -5cm) (c35) {};
\node[circ] at (0cm, -6cm) (c36) {};
\node[circ] at (0cm, -7cm) (c37) {};
\node[circ] at (0cm, -8cm) (c38) {};
\node[circ] at (1cm, -1cm) (c41) {};
\node[circ] at (1cm, -2cm) (c42) {};
\node[circ] at (1cm, -3cm) (c43) {};
\node[circ] at (1cm, -4cm) (c44) {};
\node[circ] at (1cm, -5cm) (c45) {};
\node[circ] at (1cm, -6cm) (c46) {};
\node[circ] at (1cm, -7cm) (c47) {};
\node[circ] at (1cm, -8cm) (c48) {};
\node[circ] at (2cm, -1cm) (c51) {};
\node[circ] at (2cm, -2cm) (c52) {};
\node[circ] at (2cm, -3cm) (c53) {};
\node[circ] at (2cm, -4cm) (c54) {};
\node[circ] at (2cm, -5cm) (c55) {};
\node[circ] at (2cm, -6cm) (c56) {};
\node[circ] at (2cm, -7cm) (c57) {};
\node[circ] at (2cm, -8cm) (c58) {};
\node[circ] at (0, -9cm) (bottom) {};

\node[circ] at (-3.5cm, -2.5cm) (c1) {{\footnotesize $c_1$}};
\node[circ] at (-3.5cm, -3.5cm) (c2) {{\footnotesize $c_2$}};
\node[circ] at (-3.5cm, -4.5cm) (c3) {{\footnotesize $c_3$}};
\node[circ] at (-3.5cm, -5.5cm) (c4) {{\footnotesize $c_4$}};
\node[circ] at (-3.5cm, -6.5cm) (c5) {{\footnotesize $c_5$}};

\node (in1) at (-0.8cm, 0.8cm) {};
\node (in2) at (0.8cm, 0.8cm) {};
\node (in3) at (1cm, 0cm) {};
\node (out) at (0, -9.8cm) {};

\node (c1out1) at (-4.3cm, -2.2cm) {};
\node (c1out2) at (-4.3cm, -2.4cm) {};
\node (c1out3) at (-4.3cm, -2.6cm) {};
\node (c1out4) at (-4.3cm, -2.8cm) {};
\node (c2out1) at (-4.3cm, -3.2cm) {};
\node (c2out2) at (-4.3cm, -3.4cm) {};
\node (c2out3) at (-4.3cm, -3.6cm) {};
\node (c2out4) at (-4.3cm, -3.8cm) {};
\node (c3out1) at (-4.3cm, -4.2cm) {};
\node (c3out2) at (-4.3cm, -4.4cm) {};
\node (c3out3) at (-4.3cm, -4.6cm) {};
\node (c3out4) at (-4.3cm, -4.8cm) {};
\node (c4out1) at (-4.3cm, -5.2cm) {};
\node (c4out2) at (-4.3cm, -5.4cm) {};
\node (c4out3) at (-4.3cm, -5.6cm) {};
\node (c4out4) at (-4.3cm, -5.8cm) {};
\node (c5out1) at (-4.3cm, -6.2cm) {};
\node (c5out2) at (-4.3cm, -6.4cm) {};
\node (c5out3) at (-4.3cm, -6.6cm) {};
\node (c5out4) at (-4.3cm, -6.8cm) {};

\draw (top) to (c11);
\draw (c11) to (c12);
\draw (c12) to (c13);
\draw (c13) to (c14);
\draw (c14) to (c15);
\draw (c15) to (c16);
\draw (c16) to (c17);
\draw (c17) to (c18);
\draw (c18) to (bottom);
\draw (top) to (c21);
\draw (c21) to (c22);
\draw (c22) to (c23);
\draw (c23) to (c24);
\draw (c24) to (c25);
\draw (c25) to (c26);
\draw (c26) to (c27);
\draw (c27) to (c28);
\draw (c28) to (bottom);
\draw (top) to (c31);
\draw (c31) to (c32);
\draw (c32) to (c33);
\draw (c33) to (c34);
\draw (c34) to (c35);
\draw (c35) to (c36);
\draw (c36) to (c37);
\draw (c37) to (c38);
\draw (c38) to (bottom);
\draw (top) to (c41);
\draw (c41) to (c42);
\draw (c42) to (c43);
\draw (c43) to (c44);
\draw (c44) to (c45);
\draw (c45) to (c46);
\draw (c46) to (c47);
\draw (c47) to (c48);
\draw (c48) to (bottom);
\draw (top) to (c51);
\draw (c51) to (c52);
\draw (c52) to (c53);
\draw (c53) to (c54);
\draw (c54) to (c55);
\draw (c55) to (c56);
\draw (c56) to (c57);
\draw (c57) to (c58);
\draw (c58) to (bottom);

\draw (c1) to [out=355, in=150] (c23);
\draw (c1) to [out=0, in=150, looseness=0.5] (c33);
\draw (c1) to [out=5, in=150, looseness=0.5] (c43);
\draw (c1) to [out=10, in=150, looseness=0.5] (c53);
\draw (c2) to (c13);
\draw (c2) to [out=350, in=140, looseness=0.5] (c34);
\draw (c2) to [out=355, in=140, looseness=0.5] (c44);
\draw (c2) to [out=0, in=140, looseness=0.5] (c54);
\draw (c3) to (c14);
\draw (c3) to [out=5, in=210, looseness=0.8] (c24);
\draw (c3) to [out=355, in=140, looseness=0.5] (c45);
\draw (c3) to [out=0, in=140, looseness=0.5] (c55);
\draw (c4) to (c15);
\draw (c4) to [out=5, in=210, looseness=0.8] (c25);
\draw (c4) to [out=0, in=210, looseness=0.8] (c35);
\draw (c4) to [out=350, in=140, looseness=0.5](c56);
\draw (c5) to (c16);
\draw (c5) to [out=10, in=210, looseness=1] (c26);
\draw (c5) to [out=5, in=210, looseness=0.8] (c36);
\draw (c5) to [out=0, in=210, looseness=0.8] (c46);

\draw (in1) to (top);
\draw (in2) to (top);
\draw (in3) to (top);
\draw (bottom) to (out);

\draw (c1) to (c1out1);
\draw (c1) to (c1out2);
\draw (c1) to (c1out3);
\draw (c1) to (c1out4);
\draw (c2) to (c2out1);
\draw (c2) to (c2out2);
\draw (c2) to (c2out3);
\draw (c2) to (c2out4);
\draw (c3) to (c3out1);
\draw (c3) to (c3out2);
\draw (c3) to (c3out3);
\draw (c3) to (c3out4);
\draw (c4) to (c4out1);
\draw (c4) to (c4out2);
\draw (c4) to (c4out3);
\draw (c4) to (c4out4);
\draw (c5) to (c5out1);
\draw (c5) to (c5out2);
\draw (c5) to (c5out3);
\draw (c5) to (c5out4);
\end{tikzpicture}


==> UPFclstall.tex <==

\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=30pt}]

\node[circ, align=center] at (0, 0) (clause) {$c_j$};
\node[circ, align=center] at (1.5cm, 0) (neighbor) {4};
\node[circ, align=center] at (1.5cm, -1.5cm) (ndown) {1};
\node[circ, align=center] at (1.5cm, 1.5cm) (nup) {3};
\node[circ, align=center] at (1.5cm, 3cm) (nupup) {2};
\node at (1.5cm, 4cm) (nupupup) {};
\node at (1.5, -2.5cm) (ndowndown) {};

\draw (clause) to (neighbor);
\draw (neighbor) to (ndown);
\draw (neighbor) to (nup);
\draw (nup) to (nupup);
\draw (nupup) to (nupupup);
\draw (ndown) to (ndowndown);

\draw [->] (0, -0.3) to (1.8, -0.3);
\draw [->] (1.8, -0.3) to (1.8, 1.8);
\draw [->] (1.2, 1.8) to (1.2, 0.2);
\draw [->] (1.2, 0.2) to (0, 0.2);
\end{tikzpicture}


==> UPFvar.tex <==

\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=20pt}]

\node[circ] at (0, 0) (top) {};
\node[circ] at (-1cm, -1cm) (toptrue) {};
\node[circ] at (1cm, -1cm) (topfalse) {};
\node[circ] at (-2cm, -2cm) (true) {$1$};
\node[circ] at (2cm, -2cm) (false) {$0$};
\node[circ] at (-1cm, -3cm) (bottomtrue) {};
\node[circ] at (1cm, -3cm) (bottomfalse) {};
\node[circ] at (0, -4cm) (bottom) {};

\node[circ] at (3cm, 0) (p1) {};
\node[circ] at (3cm, -1cm) (p2) {};
\node[circ] at (3cm, -2cm) (p3) {};
\node[circ] at (3cm, -3cm) (p4) {};
\node[circ] at (3cm, -4cm) (p5) {};

\node (ind) at (0, 0.8cm) {};
\node (outd) at (0, -4.8cm) {};

\node (inp) at (3cm, 0.8cm) {};
\node (outp) at (3.8cm, -4.8cm) {};

\node (outw) at  (4.2cm, -2.2cm) {};

\node at (0, -2cm) (var) {$x_i$};

\draw (top) to (toptrue);
\draw (toptrue) to (true);
\draw (true) to (bottomtrue);
\draw (bottomtrue) to (bottom);
\draw (top) to (topfalse);
\draw (topfalse) to (false);
\draw (false) to (bottomfalse);
\draw (bottomfalse) to (bottom);
\draw (p1) to (p2);
\draw (p2) to (p3);
\draw (p3) to (p4);
\draw (p4) to (p5);
\draw (bottom) to (p5);
\draw (ind) to (top);
\draw (bottom) to (outd);
\draw (inp) to (p1);
\draw (p4) to [out=350, in=90] (outp);
\draw (p5) to (outw);
\end{tikzpicture}


==> UPR.tex <==
\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=20pt}, scale=0.9]

%\node[circ, align=center] at (0.000000cm, 0.400000cm) (x1top) {Left\\start};
\node[circ, align=center] at (0.000000cm, 0.000000cm) (x1top) {$L$};
\node[circ] at (-1.000000cm, -1.000000cm) (x1true) {};
\node[circ] at (1.000000cm, -1.000000cm) (x1false) {};
\node at (0.000000cm, -1.000000cm) (x1var) {$x_{1}$};
%\node[circ, align=center] at (10cm, 0.400000cm) (x2top) {Right\\start};
\node[circ, align=center] at (10cm, 0.000000cm) (x2top) {$R$};
\node[circ] at (9.000000cm, -1.000000cm) (x2true) {};
\node[circ] at (11.000000cm, -1.000000cm) (x2false) {};
\node at (10.000000cm, -1.000000cm) (x2var) {$x_{2}$};
\node[circ] at (0.000000cm, -2.000000cm) (x3top) {};
\node[circ] at (-1.000000cm, -3.000000cm) (x3true) {};
\node[circ] at (1.000000cm, -3.000000cm) (x3false) {};
\node at (0.000000cm, -3.000000cm) (x3var) {$x_{3}$};
\node[circ] at (10.000000cm, -2.000000cm) (x4top) {};
\node[circ] at (9.000000cm, -3.000000cm) (x4true) {};
\node[circ] at (11.000000cm, -3.000000cm) (x4false) {};
\node at (10.000000cm, -3.000000cm) (x4var) {$x_{4}$};
\node[circ] at (0.000000cm, -4.000000cm) (lfakebottom) {};
\node[circ] at (10.000000cm, -4.000000cm) (rfakebottom) {};
\node at (-0.800000cm, -4.800000cm) (llout) {};
\node at (0.800000cm, -4.800000cm) (lrout) {};
\node at (0.000000cm, -5.000000cm) (ldots) {$\vdots$};
\node at (9.200000cm, -4.800000cm) (rlout) {};
\node at (10.800000cm, -4.800000cm) (rrout) {};
\node at (10.000000cm, -5.000000cm) (rdots) {$\vdots$};
\node[circ] at (0.000000cm, -6.000000cm) (xn1top) {};
\node[circ] at (-1.000000cm, -7.000000cm) (xn1true) {};
\node[circ] at (1.000000cm, -7.000000cm) (xn1false) {};
\node at (0.000000cm, -7.000000cm) (xn1var) {$x_{n-1}$};
\node[circ] at (10.000000cm, -6.000000cm) (xntop) {};
\node[circ] at (9.000000cm, -7.000000cm) (xntrue) {};
\node[circ] at (11.000000cm, -7.000000cm) (xnfalse) {};
\node at (10.000000cm, -7.000000cm) (xnvar) {$x_{n}$};
\node at (-0.800000cm, -5.200000cm) (llin) {};
\node at (0.800000cm, -5.200000cm) (lrin) {};
\node at (9.200000cm, -5.200000cm) (rlin) {};
\node at (10.800000cm, -5.200000cm) (rrin) {};
\node[circ] at (0.000000cm, -8.000000cm) (lbottom) {};
\node[circ] at (10.000000cm, -8.000000cm) (rbottom) {};
\node[circ] at (10.500000cm, -9.500000cm) (cd1) {};
\node[circ] at (10.500000cm, -10.500000cm) (cd2) {};
\node at (10.500000cm, -11.500000cm) (cddots) {$\vdots$};
\node[circ] at (10.500000cm, -12.500000cm) (cdm1) {};
\node[circ] at (8.500000cm, -9.000000cm) (c1) {$c_{1}$};
\node[circ] at (8.500000cm, -10.000000cm) (c2) {$c_{2}$};
\node[circ] at (8.500000cm, -11.000000cm) (c3) {$c_{3}$};
\node at (8.500000cm, -12.000000cm) (clausedots) {$\vdots$};
\node[circ] at (8.500000cm, -13.000000cm) (cm) {$c_m$};
\node[circ] at (13.000000cm, -10.500000cm) (e1) {{\footnotesize $\textsc{esc}_{1}$}};
\node[circ] at (13.000000cm, -9.000000cm) (e2) {{\footnotesize $\textsc{esc}_{2}$}};
\node[circ] at (13.000000cm, -7.500000cm) (e3) {{\footnotesize $\textsc{esc}_{3}$}};
\node at (13.000000cm, -6.000000cm) (edots) {$\vdots$};
\node[circ] at (13.000000cm, -4.00000cm) (elast) {{\footnotesize $\textsc{esc}_{3n+25}$}};
\node[circ] at (0.700000cm, -9.000000cm) (db1) {};
\node[circ] at (0.700000cm, -10.300000cm) (db2) {};
\node[circ] at (0.700000cm, -11.600000cm) (db3) {};
\node at (0.700000cm, -12.900000cm) (dbdots) {$\vdots$};
\node[circ] at (0.700000cm, -14.200000cm) (dblast) {};
\node[circ] at (-1.500000cm, -9.000000cm) (da1) {};
\node[circ] at (-1.500000cm, -10.300000cm) (da2) {};
\node[circ] at (-1.500000cm, -11.600000cm) (da3) {};
\node at (-1.500000cm, -12.900000cm) (dadots) {$\vdots$};
\node[circ] at (-1.500000cm, -14.200000cm) (dalast) {};
\node[circ] at (2.000000cm, -9.000000cm) (exit) {\textsc{exit}};
\node[align=center] at (-3.000000cm, -11.600000cm) (dbrack) {{\footnotesize $m+\frac{n}{2}+5$}\\vertices};
\node[circ] at (3.700000cm, -9.000000cm) (c1n1) {};
\node[circ] at (4.900000cm, -9.000000cm) (c1n2) {};
\node at (6.100000cm, -9.000000cm) (c1ndots) {$\cdots$};
\node[circ] at (7.300000cm, -9.000000cm) (c1nlast) {};
\node[circ] at (3.700000cm, -10.000000cm) (c2n1) {};
\node[circ] at (4.900000cm, -10.000000cm) (c2n2) {};
\node at (6.100000cm, -10.000000cm) (c2ndots) {$\cdots$};
\node[circ] at (7.300000cm, -10.000000cm) (c2nlast) {};
\node[circ] at (3.700000cm, -11.000000cm) (c3n1) {};
\node[circ] at (4.900000cm, -11.000000cm) (c3n2) {};
\node at (6.100000cm, -11.000000cm) (c3ndots) {$\cdots$};
\node[circ] at (7.300000cm, -11.000000cm) (c3nlast) {};
\node at (3.700000cm, -12.000000cm) (ccdots1) {$\vdots$};
\node at (7.300000cm, -12.000000cm) (ccdots2) {$\vdots$};
\node[circ] at (3.700000cm, -13.000000cm) (cmn1) {};
\node[circ] at (4.900000cm, -13.000000cm) (cmn2) {};
\node at (6.100000cm, -13.000000cm) (cmndots) {$\cdots$};
\node[circ] at (7.300000cm, -13.000000cm) (cmnlast) {};
\node at (5.500000cm, -14.000000cm) (ccbrack) {$n+4$ vertices};
\node[circ] at (2.000000cm, -7.000000cm) (l1i1) {};
\node[circ] at (2.000000cm, -5.800000cm) (l1i2) {};
\node at (2.000000cm, -4.600000cm) (l1dots) {$\vdots$};
\node[circ] at (2.000000cm, -3.400000cm) (l1last) {};
\node[circ] at (3.000000cm, -7.000000cm) (l2i1) {};
\node[circ] at (3.000000cm, -5.800000cm) (l2i2) {};
\node at (3.000000cm, -4.600000cm) (l2dots) {$\vdots$};
\node[circ] at (3.000000cm, -3.400000cm) (l2last) {};
\node[circ] at (5.000000cm, -7.000000cm) (l3i1) {};
\node[circ] at (5.000000cm, -6.000000cm) (l3i2) {};
\node[circ] at (5.000000cm, -5.000000cm) (l3i3) {};
\node[circ] at (5.000000cm, -4.000000cm) (l3i4) {};
\node at (5.000000cm, -3.000000cm) (l3dots) {$\vdots$};
\node[circ] at (5.000000cm, -2.000000cm) (l3last) {};
\node[circ] at (6.000000cm, -7.000000cm) (l4i1) {};
\node[circ] at (6.000000cm, -6.000000cm) (l4i2) {};
\node[circ] at (6.000000cm, -5.000000cm) (l4i3) {};
\node[circ] at (6.000000cm, -4.000000cm) (l4i4) {};
\node at (6.000000cm, -3.000000cm) (l4dots) {$\vdots$};
\node[circ] at (6.000000cm, -2.000000cm) (l4last) {};
\node[circ] at (7.000000cm, -7.000000cm) (l5i1) {};
\node[circ] at (7.000000cm, -6.000000cm) (l5i2) {};
\node[circ] at (7.000000cm, -5.000000cm) (l5i3) {};
\node[circ] at (7.000000cm, -4.000000cm) (l5i4) {};
\node at (7.000000cm, -3.000000cm) (l5dots) {$\vdots$};
\node[circ] at (7.000000cm, -2.000000cm) (l5last) {};
\node[circ] at (8.000000cm, -7.000000cm) (l6i1) {};
\node[circ] at (8.000000cm, -6.000000cm) (l6i2) {};
\node[circ] at (8.000000cm, -5.000000cm) (l6i3) {};
\node[circ] at (8.000000cm, -4.000000cm) (l6i4) {};
\node at (8.000000cm, -3.000000cm) (l6dots) {$\vdots$};
\node[circ] at (8.000000cm, -2.000000cm) (l6last) {};

\draw (x1top) to (x1true);
\draw (x1top) to (x1false);
\draw (x2top) to (x2true);
\draw (x2top) to (x2false);
\draw (x1true) to (x3top);
\draw (x1false) to (x3top);
\draw (x3top) to (x3true);
\draw (x3top) to (x3false);
\draw (x2true) to (x4top);
\draw (x2false) to (x4top);
\draw (x4top) to (x4true);
\draw (x4top) to (x4false);
\draw (x3true) to (lfakebottom);
\draw (x3false) to (lfakebottom);
\draw (x4true) to (rfakebottom);
\draw (x4false) to (rfakebottom);
\draw (lfakebottom) to (llout);
\draw (lfakebottom) to (lrout);
\draw (rfakebottom) to (rlout);
\draw (rfakebottom) to (rrout);
\draw (xn1top) to (xn1true);
\draw (xn1top) to (xn1false);
\draw (xntop) to (xntrue);
\draw (xntop) to (xnfalse);
\draw (llin) to (xn1top);
\draw (lrin) to (xn1top);
\draw (rlin) to (xntop);
\draw (rrin) to (xntop);
\draw (xn1true) to (lbottom);
\draw (xn1false) to (lbottom);
\draw (xntrue) to (rbottom);
\draw (xnfalse) to (rbottom);
\draw (c1) to (rbottom);
\draw (c1) to (cdm1);
\draw (c1) to (cd1);
\draw (c1) to (cd2);
\draw (c2) to (rbottom);
\draw (c2) to (cdm1);
\draw (c2) to (cd1);
\draw (c2) to (cd2);
\draw (c3) to (rbottom);
\draw (c3) to (cdm1);
\draw (c3) to (cd1);
\draw (c3) to (cd2);
\draw (cm) to (cd1);
\draw (cm) to (cd2);
\draw (cm) to (cdm1);
\draw (cm) to (rbottom);
\draw (e1) to (e2);
\draw (e2) to (e3);
\draw (e3) to (edots);
\draw (edots) to (elast);
\draw (cd1) to (e1);
\draw (cd2) to (e1);
\draw (e1) to (cdm1);
\draw (da1) to (lbottom);
\draw (da1) to (dblast);
\draw (da1) to (db1);
\draw (da1) to (db2);
\draw (da1) to (db3);
\draw (da2) to (lbottom);
\draw (da2) to (dblast);
\draw (da2) to (db1);
\draw (da2) to (db2);
\draw (da2) to (db3);
\draw (da3) to (lbottom);
\draw (da3) to (dblast);
\draw (da3) to (db1);
\draw (da3) to (db2);
\draw (da3) to (db3);
\draw (dalast) to (db1);
\draw (dalast) to (db2);
\draw (dalast) to (db3);
\draw (dalast) to (dblast);
\draw (dalast) to (lbottom);
\draw (exit) to (lbottom);
\draw (exit) to (dblast);
\draw (exit) to (db1);
\draw (exit) to (db2);
\draw (exit) to (db3);
\draw (c1n1) to (exit);
\draw (c1n2) to (c1n1);
\draw (c1n2) to (c1ndots);
\draw (c1nlast) to (c1ndots);
\draw (c1nlast) to (c1);
\draw (c2n1) to (exit);
\draw (c2n2) to (c2n1);
\draw (c2n2) to (c2ndots);
\draw (c2nlast) to (c2ndots);
\draw (c2nlast) to (c2);
\draw (c3n1) to (exit);
\draw (c3n2) to (c3n1);
\draw (c3n2) to (c3ndots);
\draw (c3nlast) to (c3ndots);
\draw (c3nlast) to (c3);
\draw (cmn1) to (exit);
\draw (cmn2) to (cmn1);
\draw (cmn2) to (cmndots);
\draw (cmnlast) to (cmndots);
\draw (cmnlast) to (cm);
\draw (l1i1) to (l1i2);
\draw (c1) to [out=140, in=280, looseness=0] (l1i1);
\draw (l1i2) to (l1dots);
\draw (l1dots) to (l1last);
\draw (l2i1) to (l2i2);
\draw (c1) to [out=130, in=340, looseness=0] (l2i1);
\draw (l2i2) to (l2dots);
\draw (l2dots) to (l2last);
\draw (l3i1) to (l3i2);
\draw (l3i2) to (l3i3);
\draw (l3i3) to (l3i4);
\draw (c1) to [out=120, in=300, looseness=0] (l3i1);
\draw (l3i4) to (l3dots);
\draw (l3dots) to (l3last);
\draw (l4i1) to (l4i2);
\draw (l4i2) to (l4i3);
\draw (l4i3) to (l4i4);
\draw (c1) to [out=110, in=320, looseness=0] (l4i1);
\draw (l4i4) to (l4dots);
\draw (l4dots) to (l4last);
\draw (l5i1) to (l5i2);
\draw (l5i2) to (l5i3);
\draw (l5i3) to (l5i4);
\draw (c1) to [out=100, in=300, looseness=0] (l5i1);
\draw (l5i4) to (l5dots);
\draw (l5dots) to (l5last);
\draw (l6i1) to (l6i2);
\draw (l6i2) to (l6i3);
\draw (l6i3) to (l6i4);
\draw (c1) to [out=90, in=280, looseness=0] (l6i1);
\draw (l6i4) to (l6dots);
\draw (l6dots) to (l6last);

\draw (l1last) to (x1false);
\draw (l2last) to (x1false);
\draw (l3last) to [out=80, in=160, looseness=0.7] (x2false);
\draw (l4last) to [out=40, in=210, looseness=0.8] (x2false);
\draw (l5last) to [out=300, in=160, looseness=0.4] (x4true);
\draw (l6last) to (x4true);

\draw (-2.000000, -8.500000) -- (-1.750000, -8.500000);
\draw (-2.000000, -8.500000) -- (-2.000000, -14.700000);
\draw (-2.000000, -14.700000) -- (-1.750000, -14.700000);
\draw (3.200000, -13.500000) -- (3.200000, -13.250000);
\draw (3.200000, -13.500000) -- (7.800000, -13.500000);
\draw (7.800000, -13.500000) -- (7.800000, -13.250000);

\draw (3.5,-2.9) -- (3.5, -7.5);
\draw (3.5,-2.9) -- (3.25,-2.9);
\draw (3.5,-7.5) -- (3.25, -7.5);

\node[align=center] at (3.5cm, -2.200000cm) (llbrack) {$n+2$\\vertices};

\draw (4.5,-1.5) -- (4.5, -7.5);
\draw (4.5,-1.5) -- (4.75,-1.5);
\draw (4.5,-7.5) -- (4.75, -7.5);

\node[align=center] at (4.5cm, -0.800000cm) (llbrack) {$n+7$\\vertices};
\end{tikzpicture}


==> UPRcl.tex <==

\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=25pt}]

\node[circ] at (0,0) (c1) {$c_1$};
\node[circ] at (0,-1.5) (c2) {$c_2$};
\node[circ] at (0,-3) (c3) {$c_3$};
\node[circ] at (0,-4.5) (c4) {$c_4$};
\node at (0,-5.4) (cdots) {$\vdots$};
\node[circ] at (0,-6.5) (cm) {$c_m$};

\node[circ] at (3,-0.75) (c1p) {};
\node[circ] at (3,-2.25) (c2p) {};
\node[circ] at (3,-3.75) (c3p) {};
\node at (3,-4.65) (cdotsp) {$\vdots$};
\node[circ] at (3,-5.75) (cmp) {};

\draw (4,0) -- (4, -6.5);
\draw (4,0) -- (3.5,0);
\draw (4,-6.5) -- (3.5,-6.5);

\node[align=left] at (5.25, -3.375) (bracket) {$m-1$\\non-clause\\vertices};

\draw  (c1) -> (c1p);
\draw  (c1) -> (c2p);
\draw  (c1) -> (c3p);
\draw  (c1) -> (cmp);
\draw  (c2) -> (c1p);
\draw  (c2) -> (c2p);
\draw  (c2) -> (c3p);
\draw  (c2) -> (cmp);
\draw  (c3) -> (c1p);
\draw  (c3) -> (c2p);
\draw  (c3) -> (c3p);
\draw  (c3) -> (cmp);
\draw  (c4) -> (c1p);
\draw  (c4) -> (c2p);
\draw  (c4) -> (c3p);
\draw  (c4) -> (cmp);
\draw  (cm) -> (c1p);
\draw  (cm) -> (c2p);
\draw  (cm) -> (c3p);
\draw  (cm) -> (cmp);
\end{tikzpicture}


==> XYZ1.tex <==

\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=25pt}]

\node[circ] at (4, 0) (2) {$$};
\node[circ] at (6, 0)  (3) {$R$};
\node[circ] at (8, 1)  (4a) {$$};
\node[circ] at (8, -1)  (4b) {$$};
\node[circ] at (2, 1) (1a) {$$};
\node[circ] at (2, -1) (1b)  {$L$};
\node[circ] at (0, 1) (0a) {$$};
\node[circ] at (0, -1) (0b)  {$$};

\draw [->] (0a)->(1a);
\draw [->] (0a)->(1b);
\draw [->] (0b)->(1a);
\draw [->] (0b)->(1b);
\draw [->] (1a)->(2);
\draw [->] (1b)->(2);
\draw [->] (2)->(3);
\draw [->] (3)->(4a);
\draw [->] (3)->(4b);
\end{tikzpicture}


==> XYZ2.tex <==

\begin{tikzpicture}[thick, node distance=1.5cm, circ/.style={draw, circle, minimum size=25pt}]

\node[circ] at (0, 0) (0) {$2$};
\node[circ] at (2, 0)  (1) {$2L$};
\node[circ] at (4, 0)  (2) {$1$};
\node[circ] at (6, 0) (3)  {$1R$};
\node[circ] at (8, 0) (4)  {$2$};

\draw [->] (0)->(1);
\draw [->] (1)->(2);
\draw [->] (2)->(3);
\draw [->] (3)->(4);
\end{tikzpicture}

